Asteroseismology of 36 \emph{Kepler} subgiants -- I. Oscillation frequencies, linewidths and amplitudes

The presence of mixed modes makes subgiants excellent targets for asteroseismology, providing a probe for the internal structure of stars. Here we study 36 \emph{Kepler} subgiants with solar-like oscillations and report their oscillation mode parameters. We performed a so-called peakbagging exercise, i.e. estimating oscillation mode frequencies, linewidths, and amplitudes with a power spectrum model, fitted in the Bayesian framework and sampled with a Markov Chain Monte Carlo algorithm. The uncertainties of the mode frequencies have a median value of 0.180 $\mu$Hz. We obtained seismic parameters from the peakbagging, analysed their correlation with stellar parameters, and examined against scaling relations. The behaviour of seismic parameters (e.g. $\Delta\nu$, $\nu_{\rm max}$, $\epsilon_p$) is in general consistent with theoretical predictions. We presented the observational p--g diagrams: $\gamma_1$--$\Delta\nu$ for early subgiants and $\Delta\Pi_1$--$\Delta\nu$ for late subgiants, and demonstrate their capability to estimate stellar mass. We also found a $\log g$ dependence on the linewidths and a mass dependence on the oscillation amplitudes and the widths of oscillation excess. This sample will be valuable constraints for modelling stars and studying mode physics such as excitation and damping.

==> (inline-0) <==
\begin{longtable}{rrrrrr}
%\caption{Mode parameters obtained from the peakbagging. These are $m=0$ modes.} 
%\label{tab:mode-parameters} 
%\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrr}

%\toprule
\hline
      KIC & $l$ &     $\nu_{nl}$ ($\mu$Hz) & $\Gamma_{nl}$ ($\mu$Hz) &        $A_{nl}$ (ppm) &               $\ln K$ \\
%\midrule
\hline
\endfirsthead

%\toprule
\hline
      KIC & $l$ &     $\nu_{nl}$ ($\mu$Hz) & $\Gamma_{nl}$ ($\mu$Hz) &        $A_{nl}$ (ppm) &               $\ln K$ \\
%\midrule
\hline
\endhead

\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

 2991448 &   0 &   $889.34$ $\pm$ $0.312$ &     $0.79$ $\pm$ $0.96$ &   $4.04$ $\pm$ $1.08$ &     $2.16$ $\pm$ $0.75$ \\
  2991448 &   0 &   $949.46$ $\pm$ $1.111$ &     $8.02$ $\pm$ $2.37$ &   $9.16$ $\pm$ $1.13$ &     $3.61$ $\pm$ $0.98$ \\
  2991448 &   0 &  $1011.17$ $\pm$ $0.202$ &     $1.15$ $\pm$ $0.46$ &   $6.69$ $\pm$ $0.87$ &    $20.49$ $\pm$ $4.32$ \\
  2991448 &   0 &  $1072.78$ $\pm$ $0.099$ &     $0.76$ $\pm$ $0.24$ &  $10.45$ $\pm$ $1.06$ &    $39.42$ $\pm$ $2.54$ \\
  2991448 &   0 &  $1134.18$ $\pm$ $0.113$ &     $0.89$ $\pm$ $0.28$ &  $10.05$ $\pm$ $0.98$ &    $47.86$ $\pm$ $2.81$ \\
  2991448 &   0 &  $1195.89$ $\pm$ $0.547$ &     $3.29$ $\pm$ $1.72$ &   $9.45$ $\pm$ $1.68$ &     $5.40$ $\pm$ $2.13$ \\
  2991448 &   0 &  $1257.81$ $\pm$ $0.969$ &     $3.53$ $\pm$ $2.63$ &   $7.10$ $\pm$ $2.09$ &     $2.68$ $\pm$ $1.52$ \\
  2991448 &   0 &  $1319.52$ $\pm$ $1.294$ &     $3.00$ $\pm$ $3.56$ &   $3.60$ $\pm$ $2.33$ &     $0.18$ $\pm$ $1.20$ \\
  2991448 &   1 &   $857.88$ $\pm$ $0.384$ &     $0.97$ $\pm$ $0.79$ &   $4.16$ $\pm$ $1.15$ &    $-0.21$ $\pm$ $0.69$ \\
  2991448 &   1 &   $915.60$ $\pm$ $0.153$ &     $0.81$ $\pm$ $0.32$ &   $6.80$ $\pm$ $0.90$ &    $19.19$ $\pm$ $1.16$ \\
  2991448 &   1 &   $972.21$ $\pm$ $0.315$ &     $2.29$ $\pm$ $0.65$ &   $9.42$ $\pm$ $0.88$ &    $26.94$ $\pm$ $1.18$ \\
  2991448 &   1 &  $1017.00$ $\pm$ $0.062$ &     $0.37$ $\pm$ $0.08$ &   $7.71$ $\pm$ $0.97$ &    $47.76$ $\pm$ $4.28$ \\
  2991448 &   1 &  $1047.57$ $\pm$ $0.098$ &     $0.73$ $\pm$ $0.26$ &   $9.63$ $\pm$ $1.01$ &    $50.36$ $\pm$ $1.28$ \\
  2991448 &   1 &  $1102.77$ $\pm$ $0.126$ &     $1.24$ $\pm$ $0.30$ &  $12.93$ $\pm$ $1.00$ &    $81.17$ $\pm$ $1.46$ \\
  2991448 &   1 &  $1162.83$ $\pm$ $0.110$ &     $0.94$ $\pm$ $0.26$ &  $11.35$ $\pm$ $1.01$ &    $71.85$ $\pm$ $1.41$ \\
  2991448 &   1 &  $1223.72$ $\pm$ $0.253$ &     $2.28$ $\pm$ $1.05$ &   $9.14$ $\pm$ $0.97$ &    $19.00$ $\pm$ $1.09$ \\
  2991448 &   1 &  $1285.63$ $\pm$ $0.137$ &     $0.85$ $\pm$ $0.50$ &   $6.17$ $\pm$ $0.92$ &    $15.99$ $\pm$ $1.17$ \\
  2991448 &   1 &  $1347.43$ $\pm$ $0.498$ &     $2.54$ $\pm$ $1.57$ &   $5.88$ $\pm$ $1.00$ &     $6.32$ $\pm$ $0.88$ \\
  2991448 &   2 &  $1003.88$ $\pm$ $0.060$ &     $0.36$ $\pm$ $0.07$ &   $6.38$ $\pm$ $0.87$ &    $41.16$ $\pm$ $4.07$ \\
  2991448 &   2 &  $1067.44$ $\pm$ $0.229$ &     $1.39$ $\pm$ $0.80$ &   $6.86$ $\pm$ $1.00$ &    $18.34$ $\pm$ $2.37$ \\
  2991448 &   2 &  $1129.15$ $\pm$ $0.103$ &     $0.71$ $\pm$ $0.22$ &   $9.83$ $\pm$ $1.02$ &    $47.01$ $\pm$ $2.75$ \\
  2991448 &   2 &  $1190.73$ $\pm$ $0.442$ &     $1.75$ $\pm$ $1.28$ &   $7.45$ $\pm$ $1.73$ &     $4.80$ $\pm$ $2.07$ \\
  2991448 &   2 &  $1253.60$ $\pm$ $0.908$ &     $3.29$ $\pm$ $2.73$ &   $5.42$ $\pm$ $2.61$ &     $0.52$ $\pm$ $1.40$ \\
  2991448 &   2 &  $1314.25$ $\pm$ $1.429$ &     $7.87$ $\pm$ $3.61$ &   $7.41$ $\pm$ $1.99$ &     $1.10$ $\pm$ $1.51$ \\
  3852594 &   0 &   $689.59$ $\pm$ $0.397$ &     $1.75$ $\pm$ $1.45$ &   $5.01$ $\pm$ $1.14$ &     $1.11$ $\pm$ $0.75$ \\
  3852594 &   0 &   $740.92$ $\pm$ $0.777$ &     $4.54$ $\pm$ $1.60$ &   $9.02$ $\pm$ $1.00$ &    $12.82$ $\pm$ $0.97$ \\
  3852594 &   0 &   $793.75$ $\pm$ $0.983$ &     $9.10$ $\pm$ $1.82$ &  $10.43$ $\pm$ $1.01$ &     $0.76$ $\pm$ $1.02$ \\
  3852594 &   0 &   $845.10$ $\pm$ $0.469$ &     $5.50$ $\pm$ $1.28$ &  $12.31$ $\pm$ $0.87$ &    $20.40$ $\pm$ $1.09$ \\
  3852594 &   0 &   $895.93$ $\pm$ $0.513$ &     $7.08$ $\pm$ $1.31$ &  $13.39$ $\pm$ $0.83$ &    $18.72$ $\pm$ $1.07$ \\
  3852594 &   0 &   $949.32$ $\pm$ $0.350$ &     $4.15$ $\pm$ $1.07$ &  $11.85$ $\pm$ $0.85$ &    $24.81$ $\pm$ $1.15$ \\
  3852594 &   0 &  $1000.63$ $\pm$ $0.437$ &     $6.97$ $\pm$ $1.34$ &  $11.82$ $\pm$ $0.83$ &    $17.36$ $\pm$ $1.13$ \\
  3852594 &   0 &  $1054.72$ $\pm$ $0.838$ &     $7.11$ $\pm$ $1.87$ &   $9.59$ $\pm$ $0.93$ &     $7.16$ $\pm$ $0.93$ \\
  3852594 &   1 &   $671.63$ $\pm$ $0.336$ &     $1.20$ $\pm$ $0.96$ &   $4.53$ $\pm$ $1.03$ &     $3.80$ $\pm$ $0.80$ \\
  3852594 &   1 &   $715.57$ $\pm$ $0.571$ &     $3.72$ $\pm$ $1.31$ &   $7.95$ $\pm$ $0.95$ &    $10.69$ $\pm$ $0.97$ \\
  3852594 &   1 &   $764.36$ $\pm$ $0.650$ &     $3.42$ $\pm$ $1.91$ &   $6.33$ $\pm$ $1.12$ &     $4.52$ $\pm$ $0.78$ \\
  3852594 &   1 &   $808.82$ $\pm$ $0.398$ &     $3.92$ $\pm$ $1.10$ &  $10.06$ $\pm$ $0.86$ &    $17.11$ $\pm$ $1.08$ \\
  3852594 &   1 &   $834.80$ $\pm$ $0.735$ &     $8.73$ $\pm$ $0.99$ &  $11.98$ $\pm$ $0.90$ &    $-1.77$ $\pm$ $1.17$ \\
  3852594 &   1 &   $874.27$ $\pm$ $0.195$ &     $2.26$ $\pm$ $0.50$ &  $10.58$ $\pm$ $0.72$ &    $45.03$ $\pm$ $1.34$ \\
  3852594 &   1 &   $923.27$ $\pm$ $0.301$ &     $3.75$ $\pm$ $0.75$ &  $11.69$ $\pm$ $0.73$ &    $35.44$ $\pm$ $1.31$ \\
  3852594 &   1 &   $975.26$ $\pm$ $0.276$ &     $3.31$ $\pm$ $0.82$ &  $10.72$ $\pm$ $0.78$ &    $27.57$ $\pm$ $1.26$ \\
  3852594 &   1 &  $1028.80$ $\pm$ $0.561$ &     $5.15$ $\pm$ $1.21$ &   $9.79$ $\pm$ $0.83$ &    $16.14$ $\pm$ $0.97$ \\
  3852594 &   1 &  $1081.75$ $\pm$ $0.729$ &     $5.68$ $\pm$ $1.65$ &   $8.89$ $\pm$ $0.91$ &     $7.43$ $\pm$ $0.86$ \\
  4346201 &   0 &   $684.41$ $\pm$ $1.900$ &     $0.69$ $\pm$ $1.17$ &   $3.18$ $\pm$ $1.16$ &     $3.38$ $\pm$ $0.53$ \\
  4346201 &   0 &   $739.16$ $\pm$ $1.301$ &     $2.06$ $\pm$ $2.24$ &   $2.47$ $\pm$ $1.37$ &     $1.25$ $\pm$ $0.23$ \\
  4346201 &   0 &   $795.14$ $\pm$ $0.482$ &     $4.71$ $\pm$ $1.77$ &   $7.70$ $\pm$ $1.21$ &     $9.77$ $\pm$ $1.63$ \\
  4346201 &   0 &   $850.26$ $\pm$ $0.404$ &     $1.99$ $\pm$ $0.90$ &   $6.70$ $\pm$ $0.95$ &    $12.61$ $\pm$ $1.01$ \\
  4346201 &   0 &   $904.78$ $\pm$ $1.131$ &     $1.38$ $\pm$ $1.99$ &   $3.35$ $\pm$ $1.97$ &     $0.46$ $\pm$ $1.90$ \\
  4346201 &   0 &   $960.36$ $\pm$ $0.240$ &     $1.10$ $\pm$ $0.68$ &   $7.17$ $\pm$ $1.39$ &     $2.56$ $\pm$ $1.90$ \\
  4346201 &   0 &  $1016.86$ $\pm$ $0.476$ &     $2.16$ $\pm$ $1.47$ &   $6.19$ $\pm$ $1.28$ &     $2.50$ $\pm$ $2.07$ \\
  4346201 &   0 &  $1073.55$ $\pm$ $0.358$ &     $2.35$ $\pm$ $0.97$ &   $8.54$ $\pm$ $1.12$ &     $6.10$ $\pm$ $2.92$ \\
  4346201 &   0 &  $1128.51$ $\pm$ $0.505$ &     $5.74$ $\pm$ $1.82$ &  $10.16$ $\pm$ $1.35$ &     $5.81$ $\pm$ $1.97$ \\
  4346201 &   0 &  $1187.01$ $\pm$ $0.949$ &     $3.95$ $\pm$ $3.29$ &   $5.56$ $\pm$ $2.24$ &     $1.16$ $\pm$ $1.64$ \\
  4346201 &   0 &  $1243.84$ $\pm$ $0.521$ &     $3.44$ $\pm$ $1.77$ &   $6.98$ $\pm$ $0.94$ &     $9.34$ $\pm$ $0.90$ \\
  4346201 &   1 &   $708.74$ $\pm$ $0.530$ &     $0.94$ $\pm$ $0.68$ &   $5.01$ $\pm$ $0.99$ &     $8.08$ $\pm$ $0.91$ \\
  4346201 &   1 &   $762.14$ $\pm$ $0.568$ &     $1.60$ $\pm$ $1.23$ &   $5.36$ $\pm$ $1.05$ &     $5.83$ $\pm$ $0.74$ \\
  4346201 &   1 &   $804.71$ $\pm$ $1.693$ &     $2.18$ $\pm$ $2.36$ &   $2.24$ $\pm$ $1.64$ &    $-0.30$ $\pm$ $1.55$ \\
  4346201 &   1 &   $830.58$ $\pm$ $0.382$ &     $0.93$ $\pm$ $0.54$ &   $7.07$ $\pm$ $1.03$ &    $18.46$ $\pm$ $1.10$ \\
  4346201 &   1 &   $877.90$ $\pm$ $0.371$ &     $2.63$ $\pm$ $0.77$ &  $10.89$ $\pm$ $0.95$ &    $31.27$ $\pm$ $1.18$ \\
  4346201 &   1 &   $930.92$ $\pm$ $0.303$ &     $2.07$ $\pm$ $0.73$ &  $10.03$ $\pm$ $0.95$ &    $27.27$ $\pm$ $1.17$ \\
  4346201 &   1 &   $986.31$ $\pm$ $0.285$ &     $1.99$ $\pm$ $0.69$ &  $11.44$ $\pm$ $0.95$ &    $36.92$ $\pm$ $1.33$ \\
  4346201 &   1 &  $1042.66$ $\pm$ $0.391$ &     $3.13$ $\pm$ $1.20$ &  $10.04$ $\pm$ $0.93$ &                     --- \\
  4346201 &   1 &  $1098.33$ $\pm$ $0.544$ &     $1.96$ $\pm$ $1.06$ &   $7.02$ $\pm$ $0.86$ &    $14.88$ $\pm$ $0.99$ \\
  4346201 &   1 &  $1154.44$ $\pm$ $0.440$ &     $4.02$ $\pm$ $1.22$ &  $10.73$ $\pm$ $0.88$ &    $18.57$ $\pm$ $1.09$ \\
  4346201 &   1 &  $1209.31$ $\pm$ $0.887$ &     $6.56$ $\pm$ $2.54$ &   $6.90$ $\pm$ $0.99$ &     $1.40$ $\pm$ $0.86$ \\
  4346201 &   1 &  $1268.31$ $\pm$ $0.824$ &     $1.79$ $\pm$ $2.14$ &   $3.40$ $\pm$ $1.11$ &     $1.23$ $\pm$ $0.41$ \\
  4346201 &   2 &   $900.65$ $\pm$ $0.646$ &     $2.14$ $\pm$ $3.06$ &   $9.76$ $\pm$ $1.49$ &     $5.40$ $\pm$ $2.03$ \\
  4346201 &   2 &   $956.18$ $\pm$ $1.156$ &     $3.05$ $\pm$ $2.66$ &   $6.63$ $\pm$ $1.58$ &     $3.76$ $\pm$ $1.62$ \\
  4346201 &   2 &  $1011.02$ $\pm$ $0.498$ &     $1.47$ $\pm$ $1.32$ &   $7.63$ $\pm$ $1.14$ &     $7.30$ $\pm$ $2.04$ \\
  4346201 &   2 &  $1068.24$ $\pm$ $0.986$ &     $1.42$ $\pm$ $1.42$ &   $5.56$ $\pm$ $1.29$ &     $3.78$ $\pm$ $1.80$ \\
  4346201 &   2 &  $1123.67$ $\pm$ $1.433$ &     $1.75$ $\pm$ $2.17$ &   $4.13$ $\pm$ $2.16$ &    $-0.11$ $\pm$ $1.70$ \\
  4346201 &   2 &  $1179.74$ $\pm$ $1.471$ &     $7.80$ $\pm$ $1.91$ &   $8.43$ $\pm$ $1.74$ &     $2.43$ $\pm$ $1.74$ \\
  5108214 &   0 &   $463.00$ $\pm$ $0.397$ &     $1.51$ $\pm$ $1.15$ &   $4.62$ $\pm$ $1.00$ &     $5.51$ $\pm$ $0.73$ \\
  5108214 &   0 &   $503.02$ $\pm$ $0.152$ &     $0.60$ $\pm$ $0.34$ &   $4.49$ $\pm$ $0.81$ &     $6.42$ $\pm$ $2.54$ \\
  5108214 &   0 &   $543.41$ $\pm$ $0.238$ &     $1.34$ $\pm$ $0.48$ &   $6.06$ $\pm$ $0.74$ &    $19.51$ $\pm$ $2.14$ \\
  5108214 &   0 &   $584.53$ $\pm$ $0.189$ &     $1.25$ $\pm$ $0.51$ &   $6.80$ $\pm$ $0.94$ &     $3.49$ $\pm$ $2.81$ \\
  5108214 &   0 &   $623.92$ $\pm$ $0.240$ &     $2.96$ $\pm$ $0.68$ &  $10.36$ $\pm$ $0.69$ &                     --- \\
  5108214 &   0 &   $664.59$ $\pm$ $0.111$ &     $0.96$ $\pm$ $0.27$ &  $10.51$ $\pm$ $1.01$ &     $7.94$ $\pm$ $4.34$ \\
  5108214 &   0 &   $705.22$ $\pm$ $0.536$ &     $2.25$ $\pm$ $0.91$ &   $8.65$ $\pm$ $1.82$ &     $8.32$ $\pm$ $2.66$ \\
  5108214 &   0 &   $747.17$ $\pm$ $0.210$ &     $1.61$ $\pm$ $0.50$ &   $8.41$ $\pm$ $0.89$ &    $18.71$ $\pm$ $3.09$ \\
  5108214 &   0 &   $789.65$ $\pm$ $0.379$ &     $0.80$ $\pm$ $0.64$ &   $3.89$ $\pm$ $1.49$ &     $0.14$ $\pm$ $2.49$ \\
  5108214 &   0 &   $830.55$ $\pm$ $0.358$ &     $1.78$ $\pm$ $0.68$ &   $8.38$ $\pm$ $1.24$ &    $20.72$ $\pm$ $3.15$ \\
  5108214 &   0 &   $871.18$ $\pm$ $0.428$ &     $2.57$ $\pm$ $0.93$ &   $7.03$ $\pm$ $1.44$ &     $3.04$ $\pm$ $2.62$ \\
  5108214 &   0 &   $913.01$ $\pm$ $0.467$ &     $4.17$ $\pm$ $1.00$ &   $6.01$ $\pm$ $0.52$ &    $23.28$ $\pm$ $2.57$ \\
  5108214 &   1 &   $479.27$ $\pm$ $0.402$ &     $0.59$ $\pm$ $0.52$ &   $3.81$ $\pm$ $0.84$ &     $5.50$ $\pm$ $0.94$ \\
  5108214 &   1 &   $509.08$ $\pm$ $0.533$ &     $1.03$ $\pm$ $0.76$ &   $3.69$ $\pm$ $0.92$ &     $3.81$ $\pm$ $1.66$ \\
  5108214 &   1 &   $535.07$ $\pm$ $0.721$ &     $3.52$ $\pm$ $1.86$ &   $5.69$ $\pm$ $0.97$ &     $8.71$ $\pm$ $1.84$ \\
  5108214 &   1 &   $566.37$ $\pm$ $0.089$ &     $0.56$ $\pm$ $0.19$ &   $8.42$ $\pm$ $0.78$ &    $62.66$ $\pm$ $1.59$ \\
  5108214 &   1 &   $602.59$ $\pm$ $0.183$ &     $1.53$ $\pm$ $0.41$ &   $9.83$ $\pm$ $0.68$ &    $57.31$ $\pm$ $1.41$ \\
  5108214 &   1 &   $635.51$ $\pm$ $0.212$ &     $1.63$ $\pm$ $0.43$ &   $8.76$ $\pm$ $0.65$ &    $47.35$ $\pm$ $1.37$ \\
  5108214 &   1 &   $655.89$ $\pm$ $0.122$ &     $0.81$ $\pm$ $0.31$ &   $8.33$ $\pm$ $0.80$ &     $1.83$ $\pm$ $4.92$ \\
  5108214 &   1 &   $686.90$ $\pm$ $0.166$ &     $1.78$ $\pm$ $0.39$ &  $10.95$ $\pm$ $0.67$ &    $72.04$ $\pm$ $1.44$ \\
  5108214 &   1 &   $726.37$ $\pm$ $0.151$ &     $1.83$ $\pm$ $0.34$ &  $13.00$ $\pm$ $0.71$ &    $96.52$ $\pm$ $1.47$ \\
  5108214 &   1 &   $766.90$ $\pm$ $0.132$ &     $1.26$ $\pm$ $0.33$ &  $10.38$ $\pm$ $0.66$ &    $92.53$ $\pm$ $1.51$ \\
  5108214 &   1 &   $807.25$ $\pm$ $0.222$ &     $2.93$ $\pm$ $0.67$ &   $9.75$ $\pm$ $0.55$ &                     --- \\
  5108214 &   1 &   $847.85$ $\pm$ $0.236$ &     $2.82$ $\pm$ $0.60$ &   $9.35$ $\pm$ $0.52$ &                     --- \\
  5108214 &   1 &   $885.18$ $\pm$ $0.281$ &     $2.45$ $\pm$ $0.63$ &   $6.55$ $\pm$ $0.46$ &    $34.52$ $\pm$ $1.25$ \\
  5108214 &   1 &   $906.98$ $\pm$ $0.147$ &     $0.85$ $\pm$ $0.31$ &   $5.36$ $\pm$ $0.52$ &    $31.17$ $\pm$ $2.62$ \\
  5108214 &   1 &   $937.04$ $\pm$ $0.182$ &     $2.30$ $\pm$ $1.15$ &   $4.67$ $\pm$ $0.46$ &    $11.57$ $\pm$ $1.14$ \\
  5108214 &   2 &   $498.86$ $\pm$ $1.049$ &     $1.02$ $\pm$ $1.33$ &   $1.39$ $\pm$ $0.93$ &    $-0.35$ $\pm$ $1.96$ \\
  5108214 &   2 &   $581.10$ $\pm$ $0.462$ &     $0.88$ $\pm$ $0.62$ &   $5.58$ $\pm$ $0.97$ &     $8.07$ $\pm$ $2.27$ \\
  5108214 &   2 &   $661.07$ $\pm$ $0.269$ &     $1.48$ $\pm$ $0.77$ &   $9.47$ $\pm$ $1.05$ &    $12.21$ $\pm$ $6.22$ \\
  5108214 &   2 &   $702.28$ $\pm$ $0.475$ &     $1.72$ $\pm$ $0.95$ &   $8.00$ $\pm$ $1.97$ &     $2.61$ $\pm$ $2.32$ \\
  5108214 &   2 &   $744.02$ $\pm$ $0.229$ &     $1.30$ $\pm$ $0.58$ &   $7.48$ $\pm$ $0.91$ &     $8.69$ $\pm$ $2.56$ \\
  5108214 &   2 &   $786.76$ $\pm$ $0.280$ &     $1.79$ $\pm$ $0.46$ &  $11.25$ $\pm$ $0.77$ &    $16.24$ $\pm$ $2.64$ \\
  5108214 &   2 &   $827.37$ $\pm$ $0.568$ &     $1.78$ $\pm$ $1.02$ &   $6.16$ $\pm$ $1.53$ &     $3.75$ $\pm$ $2.40$ \\
  5108214 &   2 &   $867.42$ $\pm$ $0.894$ &     $1.83$ $\pm$ $1.48$ &   $5.72$ $\pm$ $1.56$ &     $4.23$ $\pm$ $2.14$ \\
  5607242 &   0 &   $504.04$ $\pm$ $0.086$ &     $0.48$ $\pm$ $0.20$ &   $3.52$ $\pm$ $0.49$ &    $10.68$ $\pm$ $3.35$ \\
  5607242 &   0 &   $543.45$ $\pm$ $0.056$ &     $0.44$ $\pm$ $0.12$ &   $4.90$ $\pm$ $0.44$ &    $28.87$ $\pm$ $3.49$ \\
  5607242 &   0 &   $583.07$ $\pm$ $0.058$ &     $0.72$ $\pm$ $0.14$ &   $6.93$ $\pm$ $0.43$ &    $33.81$ $\pm$ $5.65$ \\
  5607242 &   0 &   $623.57$ $\pm$ $0.033$ &     $0.45$ $\pm$ $0.07$ &   $9.51$ $\pm$ $0.53$ &    $64.17$ $\pm$ $7.70$ \\
  5607242 &   0 &   $664.12$ $\pm$ $0.024$ &     $0.34$ $\pm$ $0.05$ &  $11.70$ $\pm$ $0.67$ &   $129.28$ $\pm$ $4.24$ \\
  5607242 &   0 &   $704.45$ $\pm$ $0.347$ &     $0.57$ $\pm$ $0.87$ &   $3.32$ $\pm$ $1.84$ &    $-2.33$ $\pm$ $5.65$ \\
  5607242 &   0 &   $745.27$ $\pm$ $0.040$ &     $0.63$ $\pm$ $0.09$ &   $9.85$ $\pm$ $0.47$ &   $128.69$ $\pm$ $6.81$ \\
  5607242 &   0 &   $786.33$ $\pm$ $0.123$ &     $1.56$ $\pm$ $0.27$ &   $6.77$ $\pm$ $0.41$ &     $8.16$ $\pm$ $5.52$ \\
  5607242 &   0 &   $827.16$ $\pm$ $0.235$ &     $1.56$ $\pm$ $0.81$ &   $4.10$ $\pm$ $0.67$ &     $8.81$ $\pm$ $4.14$ \\
  5607242 &   0 &   $868.23$ $\pm$ $0.493$ &     $3.25$ $\pm$ $1.37$ &   $4.34$ $\pm$ $0.66$ &     $1.21$ $\pm$ $2.97$ \\
  5607242 &   1 &   $509.18$ $\pm$ $0.062$ &     $0.25$ $\pm$ $0.09$ &   $3.90$ $\pm$ $0.44$ &    $20.81$ $\pm$ $2.89$ \\
  5607242 &   1 &   $527.44$ $\pm$ $0.064$ &     $0.32$ $\pm$ $0.11$ &   $4.34$ $\pm$ $0.42$ &    $32.00$ $\pm$ $1.73$ \\
  5607242 &   1 &   $554.85$ $\pm$ $0.063$ &     $0.54$ $\pm$ $0.17$ &   $5.59$ $\pm$ $0.46$ &    $60.97$ $\pm$ $1.67$ \\
  5607242 &   1 &   $572.74$ $\pm$ $0.053$ &     $0.34$ $\pm$ $0.09$ &   $6.40$ $\pm$ $0.43$ &  $105.04$ $\pm$ $10.13$ \\
  5607242 &   1 &   $600.84$ $\pm$ $0.030$ &     $0.31$ $\pm$ $0.06$ &   $9.42$ $\pm$ $0.53$ &   $285.83$ $\pm$ $2.18$ \\
  5607242 &   1 &   $626.92$ $\pm$ $0.028$ &     $0.24$ $\pm$ $0.02$ &   $9.14$ $\pm$ $0.49$ &   $256.00$ $\pm$ $6.77$ \\
  5607242 &   1 &   $648.71$ $\pm$ $0.027$ &     $0.29$ $\pm$ $0.05$ &  $11.36$ $\pm$ $0.59$ &   $445.24$ $\pm$ $2.30$ \\
  5607242 &   1 &   $679.91$ $\pm$ $0.025$ &     $0.31$ $\pm$ $0.05$ &  $13.63$ $\pm$ $0.68$ &   $280.07$ $\pm$ $5.05$ \\
  5607242 &   1 &   $704.97$ $\pm$ $0.067$ &     $0.32$ $\pm$ $0.05$ &  $14.09$ $\pm$ $0.88$ &    $23.94$ $\pm$ $5.39$ \\
  5607242 &   1 &   $731.10$ $\pm$ $0.041$ &     $0.52$ $\pm$ $0.09$ &  $10.50$ $\pm$ $0.48$ &  $356.76$ $\pm$ $10.12$ \\
  5607242 &   1 &   $764.81$ $\pm$ $0.062$ &     $0.79$ $\pm$ $0.14$ &   $8.44$ $\pm$ $0.39$ &   $103.11$ $\pm$ $4.89$ \\
  5607242 &   1 &   $792.82$ $\pm$ $0.069$ &     $0.49$ $\pm$ $0.17$ &   $4.75$ $\pm$ $0.39$ &    $58.17$ $\pm$ $4.59$ \\
  5607242 &   1 &   $816.76$ $\pm$ $0.101$ &     $0.72$ $\pm$ $0.39$ &   $5.09$ $\pm$ $0.42$ &    $27.14$ $\pm$ $3.87$ \\
  5607242 &   1 &   $851.64$ $\pm$ $0.148$ &     $0.63$ $\pm$ $0.50$ &   $3.95$ $\pm$ $0.42$ &    $21.17$ $\pm$ $1.45$ \\
  5607242 &   1 &   $889.14$ $\pm$ $0.338$ &     $0.86$ $\pm$ $1.33$ &   $3.10$ $\pm$ $0.54$ &     $4.88$ $\pm$ $1.09$ \\
  5607242 &   2 &   $499.35$ $\pm$ $0.731$ &     $0.52$ $\pm$ $0.74$ &   $1.93$ $\pm$ $0.94$ &     $0.24$ $\pm$ $3.42$ \\
  5607242 &   2 &   $539.75$ $\pm$ $0.051$ &     $0.25$ $\pm$ $0.06$ &   $4.51$ $\pm$ $0.42$ &    $43.30$ $\pm$ $3.12$ \\
  5607242 &   2 &   $579.42$ $\pm$ $0.086$ &     $0.43$ $\pm$ $0.18$ &   $4.96$ $\pm$ $0.44$ &    $40.86$ $\pm$ $5.11$ \\
  5607242 &   2 &   $619.74$ $\pm$ $0.039$ &     $0.30$ $\pm$ $0.07$ &   $6.81$ $\pm$ $0.43$ &   $149.24$ $\pm$ $6.58$ \\
  5607242 &   2 &   $660.50$ $\pm$ $0.048$ &     $0.41$ $\pm$ $0.10$ &   $8.59$ $\pm$ $0.46$ &   $264.40$ $\pm$ $3.81$ \\
  5607242 &   2 &   $701.23$ $\pm$ $0.043$ &     $0.56$ $\pm$ $0.11$ &   $9.49$ $\pm$ $0.47$ &   $129.57$ $\pm$ $5.71$ \\
  5607242 &   2 &   $740.62$ $\pm$ $0.058$ &     $0.54$ $\pm$ $0.12$ &   $6.67$ $\pm$ $0.41$ &   $145.80$ $\pm$ $5.87$ \\
  5607242 &   2 &   $782.51$ $\pm$ $0.128$ &     $0.90$ $\pm$ $0.36$ &   $5.23$ $\pm$ $0.44$ &    $31.20$ $\pm$ $4.70$ \\
  5607242 &   2 &   $824.21$ $\pm$ $0.217$ &     $1.01$ $\pm$ $0.77$ &   $3.96$ $\pm$ $0.66$ &     $3.27$ $\pm$ $3.98$ \\
  5607242 &   2 &   $864.69$ $\pm$ $0.992$ &     $1.04$ $\pm$ $1.43$ &   $1.21$ $\pm$ $0.81$ &    $-0.57$ $\pm$ $1.35$ \\
  5607242 &   3 &   $635.31$ $\pm$ $0.526$ &     $0.28$ $\pm$ $0.05$ &   $9.16$ $\pm$ $0.75$ &   $111.54$ $\pm$ $9.99$ \\
  5607242 &   3 &   $675.52$ $\pm$ $0.091$ &     $0.38$ $\pm$ $0.15$ &   $3.16$ $\pm$ $0.42$ &    $10.87$ $\pm$ $4.50$ \\
  5607242 &   3 &   $716.12$ $\pm$ $0.128$ &     $0.28$ $\pm$ $0.12$ &   $3.05$ $\pm$ $0.39$ &    $15.79$ $\pm$ $2.56$ \\
  5607242 &   3 &   $757.19$ $\pm$ $0.178$ &     $0.36$ $\pm$ $0.18$ &   $2.53$ $\pm$ $0.44$ &     $5.00$ $\pm$ $3.83$ \\
  5607242 &   3 &   $797.58$ $\pm$ $0.141$ &     $0.67$ $\pm$ $0.14$ &   $5.46$ $\pm$ $0.43$ &    $18.49$ $\pm$ $4.19$ \\
  5689820 &   0 &   $516.24$ $\pm$ $0.138$ &     $0.55$ $\pm$ $0.33$ &   $4.64$ $\pm$ $0.98$ &     $5.58$ $\pm$ $1.12$ \\
  5689820 &   0 &   $556.61$ $\pm$ $0.036$ &     $0.22$ $\pm$ $0.05$ &   $6.67$ $\pm$ $0.79$ &     $2.96$ $\pm$ $4.99$ \\
  5689820 &   0 &   $597.29$ $\pm$ $0.054$ &     $0.36$ $\pm$ $0.10$ &   $8.54$ $\pm$ $0.94$ &     $6.67$ $\pm$ $3.25$ \\
  5689820 &   0 &   $638.20$ $\pm$ $0.026$ &     $0.22$ $\pm$ $0.03$ &  $10.83$ $\pm$ $0.93$ &    $38.94$ $\pm$ $4.64$ \\
  5689820 &   0 &   $679.26$ $\pm$ $0.016$ &     $0.20$ $\pm$ $0.01$ &  $17.68$ $\pm$ $1.19$ &    $80.50$ $\pm$ $6.14$ \\
  5689820 &   0 &   $720.38$ $\pm$ $0.023$ &     $0.24$ $\pm$ $0.02$ &  $13.29$ $\pm$ $1.00$ &    $21.20$ $\pm$ $7.99$ \\
  5689820 &   0 &   $761.75$ $\pm$ $0.035$ &     $0.27$ $\pm$ $0.05$ &   $9.11$ $\pm$ $0.83$ &    $41.91$ $\pm$ $4.26$ \\
  5689820 &   0 &   $803.23$ $\pm$ $0.149$ &     $0.72$ $\pm$ $0.33$ &   $6.81$ $\pm$ $1.90$ &    $-0.52$ $\pm$ $4.18$ \\
  5689820 &   0 &   $845.36$ $\pm$ $0.529$ &     $1.68$ $\pm$ $1.36$ &   $4.38$ $\pm$ $1.47$ &     $0.50$ $\pm$ $1.56$ \\
  5689820 &   1 &   $576.41$ $\pm$ $0.056$ &     $0.27$ $\pm$ $0.07$ &   $7.76$ $\pm$ $0.77$ &    $50.11$ $\pm$ $1.62$ \\
  5689820 &   1 &   $619.32$ $\pm$ $0.042$ &     $0.26$ $\pm$ $0.06$ &   $9.42$ $\pm$ $0.86$ &    $88.66$ $\pm$ $1.88$ \\
  5689820 &   1 &   $648.78$ $\pm$ $0.022$ &     $0.26$ $\pm$ $0.02$ &  $11.97$ $\pm$ $0.89$ &   $172.65$ $\pm$ $2.65$ \\
  5689820 &   1 &   $664.01$ $\pm$ $0.026$ &     $0.21$ $\pm$ $0.02$ &  $15.36$ $\pm$ $1.09$ &   $345.39$ $\pm$ $2.52$ \\
  5689820 &   1 &   $697.60$ $\pm$ $0.024$ &     $0.22$ $\pm$ $0.01$ &  $16.25$ $\pm$ $1.08$ &   $115.26$ $\pm$ $5.00$ \\
  5689820 &   1 &   $722.62$ $\pm$ $0.020$ &     $0.23$ $\pm$ $0.01$ &   $9.76$ $\pm$ $0.76$ &   $124.05$ $\pm$ $7.32$ \\
  5689820 &   1 &   $743.32$ $\pm$ $0.045$ &     $0.28$ $\pm$ $0.06$ &  $12.41$ $\pm$ $0.96$ &   $193.88$ $\pm$ $1.98$ \\
  5689820 &   1 &   $778.39$ $\pm$ $0.047$ &     $0.31$ $\pm$ $0.08$ &  $10.23$ $\pm$ $0.83$ &   $126.07$ $\pm$ $1.82$ \\
  5689820 &   1 &   $805.82$ $\pm$ $0.624$ &     $0.39$ $\pm$ $0.16$ &   $5.43$ $\pm$ $0.93$ &    $11.46$ $\pm$ $4.25$ \\
  5689820 &   1 &   $828.78$ $\pm$ $0.126$ &     $0.54$ $\pm$ $0.32$ &   $5.39$ $\pm$ $0.69$ &    $12.32$ $\pm$ $1.62$ \\
  5689820 &   1 &   $862.48$ $\pm$ $0.567$ &     $1.80$ $\pm$ $1.31$ &   $4.98$ $\pm$ $1.00$ &     $4.41$ $\pm$ $0.74$ \\
  5689820 &   1 &   $893.86$ $\pm$ $0.420$ &     $1.29$ $\pm$ $0.88$ &   $5.83$ $\pm$ $0.82$ &     $6.55$ $\pm$ $1.05$ \\
  5689820 &   2 &   $511.19$ $\pm$ $1.115$ &     $0.84$ $\pm$ $1.27$ &   $1.19$ $\pm$ $0.81$ &    $-1.13$ $\pm$ $1.48$ \\
  5689820 &   2 &   $552.53$ $\pm$ $0.321$ &     $0.40$ $\pm$ $0.26$ &   $5.31$ $\pm$ $0.83$ &     $7.28$ $\pm$ $3.14$ \\
  5689820 &   2 &   $593.81$ $\pm$ $0.159$ &     $0.39$ $\pm$ $0.16$ &   $6.10$ $\pm$ $0.92$ &    $18.21$ $\pm$ $2.96$ \\
  5689820 &   2 &   $634.39$ $\pm$ $0.064$ &     $0.31$ $\pm$ $0.09$ &   $8.84$ $\pm$ $0.79$ &    $81.23$ $\pm$ $3.81$ \\
  5689820 &   2 &   $675.38$ $\pm$ $0.030$ &     $0.23$ $\pm$ $0.02$ &  $14.61$ $\pm$ $1.08$ &   $346.43$ $\pm$ $4.67$ \\
  5689820 &   2 &   $716.51$ $\pm$ $0.030$ &     $0.24$ $\pm$ $0.03$ &  $11.15$ $\pm$ $0.92$ &  $156.51$ $\pm$ $11.24$ \\
  5689820 &   2 &   $757.98$ $\pm$ $0.069$ &     $0.39$ $\pm$ $0.13$ &   $8.42$ $\pm$ $0.73$ &    $78.13$ $\pm$ $3.57$ \\
  5689820 &   2 &   $799.84$ $\pm$ $0.849$ &     $0.74$ $\pm$ $0.47$ &   $6.57$ $\pm$ $1.30$ &     $9.60$ $\pm$ $4.71$ \\
  5689820 &   2 &   $842.40$ $\pm$ $1.064$ &     $1.14$ $\pm$ $1.40$ &   $3.07$ $\pm$ $1.75$ &     $0.32$ $\pm$ $1.08$ \\
  5689820 &   3 &   $690.94$ $\pm$ $0.066$ &     $0.31$ $\pm$ $0.10$ &   $5.96$ $\pm$ $0.68$ &    $24.76$ $\pm$ $4.64$ \\
  5689820 &   3 &   $731.47$ $\pm$ $0.785$ &     $0.70$ $\pm$ $0.92$ &   $4.59$ $\pm$ $1.09$ &     $2.70$ $\pm$ $8.64$ \\
  5955122 &   0 &   $609.68$ $\pm$ $0.125$ &     $0.83$ $\pm$ $0.35$ &   $3.04$ $\pm$ $0.37$ &    $18.24$ $\pm$ $1.49$ \\
  5955122 &   0 &   $657.01$ $\pm$ $0.732$ &     $1.32$ $\pm$ $0.99$ &   $2.28$ $\pm$ $1.52$ &    $-0.41$ $\pm$ $3.25$ \\
  5955122 &   0 &   $706.28$ $\pm$ $0.096$ &     $1.37$ $\pm$ $0.23$ &   $6.11$ $\pm$ $0.36$ &    $14.14$ $\pm$ $3.57$ \\
  5955122 &   0 &   $754.44$ $\pm$ $0.075$ &     $1.29$ $\pm$ $0.18$ &   $7.44$ $\pm$ $0.34$ &    $32.31$ $\pm$ $4.26$ \\
  5955122 &   0 &   $803.80$ $\pm$ $0.050$ &     $0.92$ $\pm$ $0.12$ &   $8.84$ $\pm$ $0.38$ &    $47.80$ $\pm$ $6.48$ \\
  5955122 &   0 &   $853.52$ $\pm$ $0.058$ &     $1.13$ $\pm$ $0.14$ &   $9.68$ $\pm$ $0.39$ &    $40.47$ $\pm$ $4.34$ \\
  5955122 &   0 &   $903.11$ $\pm$ $0.080$ &     $1.54$ $\pm$ $0.19$ &   $8.48$ $\pm$ $0.36$ &    $21.30$ $\pm$ $4.38$ \\
  5955122 &   0 &   $952.53$ $\pm$ $0.113$ &     $2.06$ $\pm$ $0.25$ &   $7.74$ $\pm$ $0.36$ &    $49.43$ $\pm$ $4.23$ \\
  5955122 &   0 &  $1002.84$ $\pm$ $0.173$ &     $1.65$ $\pm$ $0.47$ &   $4.68$ $\pm$ $0.69$ &     $3.86$ $\pm$ $3.35$ \\
  5955122 &   0 &  $1053.78$ $\pm$ $0.985$ &     $2.69$ $\pm$ $1.88$ &   $2.02$ $\pm$ $1.46$ &    $-1.00$ $\pm$ $2.80$ \\
  5955122 &   0 &  $1102.72$ $\pm$ $0.636$ &     $6.54$ $\pm$ $1.46$ &   $5.17$ $\pm$ $0.54$ &    $25.68$ $\pm$ $2.71$ \\
  5955122 &   0 &  $1154.91$ $\pm$ $0.811$ &     $2.98$ $\pm$ $1.83$ &   $2.71$ $\pm$ $0.82$ &     $2.97$ $\pm$ $2.70$ \\
  5955122 &   1 &   $586.26$ $\pm$ $0.144$ &     $0.51$ $\pm$ $0.30$ &   $2.73$ $\pm$ $0.35$ &    $13.11$ $\pm$ $1.66$ \\
  5955122 &   1 &   $623.69$ $\pm$ $0.107$ &     $0.63$ $\pm$ $0.23$ &   $3.98$ $\pm$ $0.31$ &    $43.18$ $\pm$ $1.54$ \\
  5955122 &   1 &   $658.21$ $\pm$ $0.188$ &     $0.94$ $\pm$ $0.32$ &   $5.66$ $\pm$ $0.87$ &     $0.44$ $\pm$ $3.29$ \\
  5955122 &   1 &   $690.06$ $\pm$ $0.072$ &     $0.73$ $\pm$ $0.15$ &   $6.01$ $\pm$ $0.28$ &   $153.03$ $\pm$ $2.07$ \\
  5955122 &   1 &   $731.22$ $\pm$ $0.057$ &     $0.78$ $\pm$ $0.11$ &   $8.69$ $\pm$ $0.32$ &   $369.42$ $\pm$ $2.15$ \\
  5955122 &   1 &   $774.76$ $\pm$ $0.055$ &     $0.83$ $\pm$ $0.11$ &   $9.02$ $\pm$ $0.31$ &   $388.14$ $\pm$ $2.21$ \\
  5955122 &   1 &   $809.66$ $\pm$ $0.047$ &     $0.59$ $\pm$ $0.11$ &   $7.60$ $\pm$ $0.33$ &   $261.62$ $\pm$ $6.51$ \\
  5955122 &   1 &   $836.63$ $\pm$ $0.054$ &     $0.93$ $\pm$ $0.12$ &  $10.11$ $\pm$ $0.33$ &   $507.46$ $\pm$ $2.15$ \\
  5955122 &   1 &   $879.92$ $\pm$ $0.062$ &     $1.37$ $\pm$ $0.15$ &  $11.76$ $\pm$ $0.33$ &                     --- \\
  5955122 &   1 &   $927.43$ $\pm$ $0.069$ &     $1.85$ $\pm$ $0.17$ &  $10.98$ $\pm$ $0.30$ &                     --- \\
  5955122 &   1 &   $976.04$ $\pm$ $0.091$ &     $2.39$ $\pm$ $0.25$ &   $9.73$ $\pm$ $0.26$ &   $333.30$ $\pm$ $1.93$ \\
  5955122 &   1 &  $1024.88$ $\pm$ $0.164$ &     $3.59$ $\pm$ $0.50$ &   $7.47$ $\pm$ $0.24$ &   $147.44$ $\pm$ $1.65$ \\
  5955122 &   1 &  $1073.40$ $\pm$ $0.250$ &     $4.92$ $\pm$ $0.73$ &   $5.91$ $\pm$ $0.25$ &                     --- \\
  5955122 &   1 &  $1118.98$ $\pm$ $0.299$ &     $4.03$ $\pm$ $1.07$ &   $4.48$ $\pm$ $0.29$ &    $33.59$ $\pm$ $1.33$ \\
  5955122 &   1 &  $1145.92$ $\pm$ $0.557$ &     $4.17$ $\pm$ $1.68$ &   $3.28$ $\pm$ $0.49$ &     $2.12$ $\pm$ $3.88$ \\
  5955122 &   2 &   $653.87$ $\pm$ $0.962$ &     $1.03$ $\pm$ $0.68$ &   $3.01$ $\pm$ $0.71$ &     $4.28$ $\pm$ $3.08$ \\
  5955122 &   2 &   $702.25$ $\pm$ $0.269$ &     $0.98$ $\pm$ $0.36$ &   $4.58$ $\pm$ $0.39$ &    $33.63$ $\pm$ $3.17$ \\
  5955122 &   2 &   $750.13$ $\pm$ $0.148$ &     $1.13$ $\pm$ $0.37$ &   $5.66$ $\pm$ $0.36$ &    $57.63$ $\pm$ $3.63$ \\
  5955122 &   2 &   $799.59$ $\pm$ $0.118$ &     $1.22$ $\pm$ $0.29$ &   $6.98$ $\pm$ $0.33$ &   $104.76$ $\pm$ $6.02$ \\
  5955122 &   2 &   $849.33$ $\pm$ $0.169$ &     $1.91$ $\pm$ $0.45$ &   $8.04$ $\pm$ $0.38$ &   $107.93$ $\pm$ $3.70$ \\
  5955122 &   2 &   $898.59$ $\pm$ $0.191$ &     $2.49$ $\pm$ $0.54$ &   $7.60$ $\pm$ $0.39$ &    $78.91$ $\pm$ $3.56$ \\
  5955122 &   2 &   $948.37$ $\pm$ $0.161$ &     $1.97$ $\pm$ $0.45$ &   $6.69$ $\pm$ $0.40$ &    $51.60$ $\pm$ $3.55$ \\
  5955122 &   2 &   $998.69$ $\pm$ $0.426$ &     $3.80$ $\pm$ $0.91$ &   $7.27$ $\pm$ $0.54$ &    $23.27$ $\pm$ $3.25$ \\
  5955122 &   2 &  $1050.64$ $\pm$ $0.722$ &     $3.46$ $\pm$ $1.01$ &   $6.15$ $\pm$ $0.65$ &    $10.71$ $\pm$ $2.72$ \\
  5955122 &   2 &  $1097.26$ $\pm$ $0.605$ &     $1.95$ $\pm$ $1.50$ &   $2.68$ $\pm$ $0.73$ &     $2.54$ $\pm$ $2.27$ \\
  5955122 &   2 &  $1151.99$ $\pm$ $1.346$ &     $2.10$ $\pm$ $2.37$ &   $1.76$ $\pm$ $1.11$ &    $-0.05$ $\pm$ $2.55$ \\
  6064910 &   0 &   $663.44$ $\pm$ $0.441$ &     $7.60$ $\pm$ $0.90$ &  $12.90$ $\pm$ $0.96$ &     $2.07$ $\pm$ $1.33$ \\
  6064910 &   0 &   $709.03$ $\pm$ $0.320$ &     $1.97$ $\pm$ $0.95$ &   $7.80$ $\pm$ $1.33$ &     $5.58$ $\pm$ $2.57$ \\
  6064910 &   0 &   $751.59$ $\pm$ $0.552$ &     $7.43$ $\pm$ $1.08$ &  $13.19$ $\pm$ $0.90$ &     $6.80$ $\pm$ $1.01$ \\
  6064910 &   0 &   $794.41$ $\pm$ $0.496$ &     $6.43$ $\pm$ $1.37$ &  $12.96$ $\pm$ $0.94$ &                     --- \\
  6064910 &   0 &   $840.14$ $\pm$ $0.473$ &     $5.50$ $\pm$ $1.18$ &  $12.01$ $\pm$ $0.87$ &    $16.31$ $\pm$ $0.99$ \\
  6064910 &   0 &   $883.46$ $\pm$ $0.622$ &     $5.28$ $\pm$ $1.68$ &   $8.70$ $\pm$ $1.04$ &     $3.26$ $\pm$ $1.00$ \\
  6064910 &   1 &   $545.91$ $\pm$ $0.335$ &     $0.88$ $\pm$ $0.63$ &   $5.40$ $\pm$ $0.99$ &     $7.31$ $\pm$ $0.99$ \\
  6064910 &   1 &   $575.54$ $\pm$ $0.462$ &     $6.37$ $\pm$ $1.51$ &  $10.97$ $\pm$ $1.09$ &     $4.34$ $\pm$ $1.16$ \\
  6064910 &   1 &   $608.54$ $\pm$ $0.475$ &     $2.85$ $\pm$ $1.52$ &   $9.06$ $\pm$ $1.18$ &    $11.82$ $\pm$ $0.93$ \\
  6064910 &   1 &   $642.67$ $\pm$ $0.395$ &     $1.33$ $\pm$ $0.74$ &   $7.19$ $\pm$ $0.91$ &    $10.21$ $\pm$ $1.12$ \\
  6064910 &   1 &   $677.94$ $\pm$ $0.267$ &     $2.09$ $\pm$ $0.69$ &   $9.86$ $\pm$ $0.84$ &    $22.31$ $\pm$ $1.17$ \\
  6064910 &   1 &   $704.86$ $\pm$ $0.214$ &     $1.82$ $\pm$ $0.68$ &  $10.82$ $\pm$ $1.11$ &    $18.88$ $\pm$ $2.50$ \\
  6064910 &   1 &   $735.26$ $\pm$ $0.366$ &     $4.34$ $\pm$ $1.05$ &  $14.23$ $\pm$ $0.83$ &    $30.76$ $\pm$ $1.32$ \\
  6064910 &   1 &   $776.20$ $\pm$ $0.312$ &     $3.07$ $\pm$ $0.92$ &  $12.70$ $\pm$ $0.82$ &    $31.19$ $\pm$ $1.32$ \\
  6064910 &   1 &   $817.15$ $\pm$ $0.364$ &     $3.92$ $\pm$ $1.12$ &  $12.48$ $\pm$ $0.86$ &    $23.17$ $\pm$ $1.18$ \\
  6064910 &   1 &   $862.70$ $\pm$ $0.433$ &     $5.28$ $\pm$ $1.32$ &  $12.53$ $\pm$ $0.92$ &    $12.77$ $\pm$ $1.08$ \\
  6064910 &   1 &   $904.86$ $\pm$ $0.743$ &     $3.06$ $\pm$ $1.47$ &   $7.01$ $\pm$ $0.99$ &     $7.23$ $\pm$ $0.85$ \\
  6064910 &   1 &   $947.52$ $\pm$ $0.614$ &     $4.88$ $\pm$ $1.71$ &   $9.04$ $\pm$ $1.01$ &     $5.72$ $\pm$ $0.84$ \\
  6064910 &   1 &   $976.69$ $\pm$ $0.191$ &     $1.37$ $\pm$ $0.60$ &   $7.70$ $\pm$ $0.82$ &    $15.27$ $\pm$ $1.25$ \\
  6064910 &   1 &  $1001.45$ $\pm$ $0.730$ &     $5.57$ $\pm$ $1.81$ &   $8.69$ $\pm$ $1.05$ &     $3.66$ $\pm$ $0.87$ \\
  6370489 &   0 &   $687.93$ $\pm$ $0.216$ &     $0.72$ $\pm$ $0.51$ &   $4.54$ $\pm$ $1.09$ &     $3.21$ $\pm$ $2.55$ \\
  6370489 &   0 &   $735.98$ $\pm$ $0.325$ &     $2.41$ $\pm$ $0.87$ &   $8.48$ $\pm$ $0.86$ &    $21.91$ $\pm$ $1.07$ \\
  6370489 &   0 &   $786.74$ $\pm$ $0.765$ &     $2.70$ $\pm$ $2.75$ &   $5.73$ $\pm$ $2.53$ &     $0.93$ $\pm$ $1.37$ \\
  6370489 &   0 &   $837.21$ $\pm$ $0.367$ &     $1.81$ $\pm$ $0.92$ &   $8.41$ $\pm$ $1.69$ &     $2.36$ $\pm$ $2.25$ \\
  6370489 &   0 &   $889.73$ $\pm$ $0.206$ &     $1.34$ $\pm$ $0.46$ &   $8.45$ $\pm$ $0.99$ &    $19.60$ $\pm$ $2.39$ \\
  6370489 &   0 &   $941.95$ $\pm$ $0.385$ &     $2.13$ $\pm$ $0.85$ &   $9.11$ $\pm$ $1.35$ &     $5.00$ $\pm$ $2.25$ \\
  6370489 &   0 &   $993.71$ $\pm$ $0.581$ &     $4.82$ $\pm$ $1.31$ &  $10.36$ $\pm$ $1.14$ &     $3.45$ $\pm$ $2.18$ \\
  6370489 &   0 &  $1046.82$ $\pm$ $0.886$ &     $5.49$ $\pm$ $2.36$ &   $7.57$ $\pm$ $1.48$ &     $6.22$ $\pm$ $1.77$ \\
  6370489 &   0 &  $1098.46$ $\pm$ $0.604$ &     $4.28$ $\pm$ $1.50$ &   $7.42$ $\pm$ $0.97$ &     $5.47$ $\pm$ $1.66$ \\
  6370489 &   0 &  $1152.83$ $\pm$ $0.835$ &     $1.77$ $\pm$ $2.90$ &   $2.37$ $\pm$ $1.55$ &     $0.31$ $\pm$ $1.40$ \\
  6370489 &   0 &  $1206.00$ $\pm$ $1.478$ &     $6.08$ $\pm$ $3.24$ &   $3.13$ $\pm$ $1.75$ &     $0.53$ $\pm$ $1.27$ \\
  6370489 &   1 &   $607.06$ $\pm$ $0.555$ &     $1.31$ $\pm$ $1.28$ &   $3.79$ $\pm$ $0.99$ &     $4.67$ $\pm$ $0.59$ \\
  6370489 &   1 &   $649.91$ $\pm$ $0.201$ &     $0.48$ $\pm$ $0.35$ &   $3.34$ $\pm$ $0.81$ &     $6.39$ $\pm$ $1.01$ \\
  6370489 &   1 &   $685.04$ $\pm$ $0.549$ &     $1.09$ $\pm$ $0.98$ &   $3.90$ $\pm$ $1.15$ &     $2.96$ $\pm$ $2.37$ \\
  6370489 &   1 &   $721.36$ $\pm$ $0.280$ &     $1.37$ $\pm$ $0.70$ &   $6.55$ $\pm$ $0.84$ &    $13.85$ $\pm$ $0.99$ \\
  6370489 &   1 &   $763.68$ $\pm$ $0.267$ &     $1.60$ $\pm$ $0.58$ &   $8.53$ $\pm$ $0.86$ &    $33.94$ $\pm$ $1.15$ \\
  6370489 &   1 &   $810.87$ $\pm$ $0.275$ &     $2.25$ $\pm$ $0.64$ &   $9.85$ $\pm$ $0.85$ &    $39.61$ $\pm$ $1.26$ \\
  6370489 &   1 &   $859.87$ $\pm$ $0.274$ &     $2.27$ $\pm$ $0.71$ &  $11.01$ $\pm$ $0.88$ &    $40.98$ $\pm$ $1.31$ \\
  6370489 &   1 &   $907.32$ $\pm$ $0.225$ &     $2.11$ $\pm$ $0.51$ &  $12.33$ $\pm$ $0.95$ &    $59.23$ $\pm$ $1.32$ \\
  6370489 &   1 &   $938.18$ $\pm$ $0.427$ &     $1.45$ $\pm$ $1.17$ &   $9.37$ $\pm$ $3.70$ &     $0.43$ $\pm$ $2.47$ \\
  6370489 &   1 &   $971.02$ $\pm$ $0.327$ &     $3.05$ $\pm$ $0.77$ &   $9.68$ $\pm$ $0.74$ &    $35.46$ $\pm$ $1.24$ \\
  6370489 &   1 &  $1020.56$ $\pm$ $0.390$ &     $4.41$ $\pm$ $0.94$ &  $11.04$ $\pm$ $0.73$ &    $28.91$ $\pm$ $1.22$ \\
  6370489 &   1 &  $1070.93$ $\pm$ $0.461$ &     $5.43$ $\pm$ $1.25$ &  $10.16$ $\pm$ $0.68$ &    $18.99$ $\pm$ $1.12$ \\
  6370489 &   1 &  $1123.06$ $\pm$ $0.659$ &     $7.06$ $\pm$ $1.45$ &   $8.48$ $\pm$ $0.64$ &                     --- \\
  6370489 &   1 &  $1175.54$ $\pm$ $0.612$ &     $5.03$ $\pm$ $1.75$ &   $5.88$ $\pm$ $0.62$ &     $8.36$ $\pm$ $0.87$ \\
  6370489 &   1 &  $1201.19$ $\pm$ $0.769$ &     $5.81$ $\pm$ $2.20$ &   $4.81$ $\pm$ $0.65$ &     $3.75$ $\pm$ $0.85$ \\
  6370489 &   2 &   $679.59$ $\pm$ $0.386$ &     $0.87$ $\pm$ $0.65$ &   $4.56$ $\pm$ $0.83$ &     $6.79$ $\pm$ $2.35$ \\
  6370489 &   2 &   $782.70$ $\pm$ $1.401$ &     $5.45$ $\pm$ $3.25$ &   $6.83$ $\pm$ $2.46$ &     $0.81$ $\pm$ $1.42$ \\
  6370489 &   2 &   $833.00$ $\pm$ $0.893$ &     $3.61$ $\pm$ $1.71$ &   $8.72$ $\pm$ $1.69$ &     $3.65$ $\pm$ $1.93$ \\
  6370489 &   2 &   $883.50$ $\pm$ $0.524$ &     $3.39$ $\pm$ $1.63$ &   $7.59$ $\pm$ $0.91$ &    $14.47$ $\pm$ $2.09$ \\
  6370489 &   2 &   $937.24$ $\pm$ $0.897$ &     $1.43$ $\pm$ $1.18$ &   $5.83$ $\pm$ $3.84$ &     $0.20$ $\pm$ $2.47$ \\
  6370489 &   2 &   $988.43$ $\pm$ $0.617$ &     $1.02$ $\pm$ $1.66$ &   $5.13$ $\pm$ $1.62$ &     $3.28$ $\pm$ $2.12$ \\
  6370489 &   2 &  $1041.68$ $\pm$ $1.174$ &     $3.41$ $\pm$ $2.62$ &   $4.36$ $\pm$ $2.15$ &     $0.35$ $\pm$ $1.51$ \\
  6370489 &   2 &  $1094.54$ $\pm$ $1.013$ &     $2.07$ $\pm$ $2.31$ &   $2.94$ $\pm$ $1.64$ &    $-0.14$ $\pm$ $1.39$ \\
  6370489 &   2 &  $1148.45$ $\pm$ $0.962$ &     $6.94$ $\pm$ $2.69$ &   $5.95$ $\pm$ $1.11$ &     $2.37$ $\pm$ $1.68$ \\
  6370489 &   2 &  $1200.13$ $\pm$ $1.013$ &     $3.63$ $\pm$ $3.00$ &   $3.83$ $\pm$ $1.26$ &     $1.70$ $\pm$ $1.65$ \\
  6442183 &   0 &   $743.40$ $\pm$ $0.457$ &     $2.21$ $\pm$ $1.04$ &   $2.66$ $\pm$ $0.42$ &     $9.13$ $\pm$ $1.10$ \\
  6442183 &   0 &   $809.59$ $\pm$ $0.186$ &     $0.60$ $\pm$ $0.30$ &   $1.65$ $\pm$ $0.33$ &     $4.95$ $\pm$ $1.18$ \\
  6442183 &   0 &   $873.84$ $\pm$ $0.099$ &     $0.89$ $\pm$ $0.18$ &   $3.30$ $\pm$ $0.25$ &    $58.23$ $\pm$ $2.98$ \\
  6442183 &   0 &   $937.23$ $\pm$ $0.048$ &     $0.52$ $\pm$ $0.10$ &   $3.96$ $\pm$ $0.26$ &   $132.89$ $\pm$ $3.27$ \\
  6442183 &   0 &  $1000.94$ $\pm$ $0.064$ &     $0.91$ $\pm$ $0.16$ &   $5.15$ $\pm$ $0.29$ &    $62.08$ $\pm$ $4.98$ \\
  6442183 &   0 &  $1065.71$ $\pm$ $0.044$ &     $0.72$ $\pm$ $0.10$ &   $6.35$ $\pm$ $0.30$ &   $301.02$ $\pm$ $3.92$ \\
  6442183 &   0 &  $1130.44$ $\pm$ $0.033$ &     $0.56$ $\pm$ $0.07$ &   $8.82$ $\pm$ $0.43$ &   $500.58$ $\pm$ $4.40$ \\
  6442183 &   0 &  $1195.36$ $\pm$ $0.035$ &     $0.62$ $\pm$ $0.08$ &   $8.75$ $\pm$ $0.40$ &   $517.79$ $\pm$ $4.47$ \\
  6442183 &   0 &  $1260.30$ $\pm$ $0.046$ &     $0.84$ $\pm$ $0.10$ &   $6.93$ $\pm$ $0.29$ &   $346.31$ $\pm$ $4.18$ \\
  6442183 &   0 &  $1325.57$ $\pm$ $0.108$ &     $2.13$ $\pm$ $0.27$ &   $5.96$ $\pm$ $0.24$ &    $72.14$ $\pm$ $3.72$ \\
  6442183 &   0 &  $1391.80$ $\pm$ $0.227$ &     $2.53$ $\pm$ $0.57$ &   $3.60$ $\pm$ $0.33$ &    $17.95$ $\pm$ $2.92$ \\
  6442183 &   0 &  $1457.73$ $\pm$ $0.264$ &     $2.31$ $\pm$ $0.84$ &   $2.59$ $\pm$ $0.38$ &     $8.62$ $\pm$ $2.78$ \\
  6442183 &   0 &  $1524.24$ $\pm$ $0.387$ &     $2.41$ $\pm$ $1.29$ &   $1.99$ $\pm$ $0.38$ &     $7.29$ $\pm$ $2.13$ \\
  6442183 &   0 &  $1588.74$ $\pm$ $1.177$ &     $3.72$ $\pm$ $2.62$ &   $1.41$ $\pm$ $0.65$ &     $0.74$ $\pm$ $1.39$ \\
  6442183 &   1 &   $783.56$ $\pm$ $0.119$ &     $0.68$ $\pm$ $0.38$ &   $2.11$ $\pm$ $0.32$ &    $12.60$ $\pm$ $1.50$ \\
  6442183 &   1 &   $840.56$ $\pm$ $0.042$ &     $0.36$ $\pm$ $0.06$ &   $3.11$ $\pm$ $0.26$ &    $78.15$ $\pm$ $1.55$ \\
  6442183 &   1 &   $901.22$ $\pm$ $0.062$ &     $0.73$ $\pm$ $0.15$ &   $3.98$ $\pm$ $0.26$ &   $109.72$ $\pm$ $1.70$ \\
  6442183 &   1 &   $960.35$ $\pm$ $0.057$ &     $0.76$ $\pm$ $0.12$ &   $4.83$ $\pm$ $0.26$ &   $216.84$ $\pm$ $1.85$ \\
  6442183 &   1 &  $1002.88$ $\pm$ $0.038$ &     $0.41$ $\pm$ $0.05$ &   $4.47$ $\pm$ $0.31$ &    $61.95$ $\pm$ $5.02$ \\
  6442183 &   1 &  $1037.66$ $\pm$ $0.035$ &     $0.52$ $\pm$ $0.07$ &   $6.98$ $\pm$ $0.35$ &   $542.82$ $\pm$ $1.81$ \\
  6442183 &   1 &  $1096.79$ $\pm$ $0.030$ &     $0.50$ $\pm$ $0.06$ &   $9.41$ $\pm$ $0.47$ &   $930.06$ $\pm$ $1.94$ \\
  6442183 &   1 &  $1159.94$ $\pm$ $0.034$ &     $0.66$ $\pm$ $0.07$ &  $10.94$ $\pm$ $0.47$ &  $1499.66$ $\pm$ $7.18$ \\
  6442183 &   1 &  $1224.04$ $\pm$ $0.037$ &     $0.75$ $\pm$ $0.08$ &  $10.39$ $\pm$ $0.42$ &  $1105.40$ $\pm$ $4.82$ \\
  6442183 &   1 &  $1288.57$ $\pm$ $0.063$ &     $1.48$ $\pm$ $0.15$ &   $7.78$ $\pm$ $0.26$ &   $527.44$ $\pm$ $3.84$ \\
  6442183 &   1 &  $1353.94$ $\pm$ $0.085$ &     $1.94$ $\pm$ $0.19$ &   $6.44$ $\pm$ $0.21$ &   $367.93$ $\pm$ $1.82$ \\
  6442183 &   1 &  $1419.48$ $\pm$ $0.151$ &     $2.87$ $\pm$ $0.36$ &   $4.62$ $\pm$ $0.18$ &   $137.11$ $\pm$ $1.65$ \\
  6442183 &   1 &  $1484.87$ $\pm$ $0.306$ &     $4.66$ $\pm$ $0.77$ &   $3.69$ $\pm$ $0.20$ &    $45.65$ $\pm$ $1.42$ \\
  6442183 &   1 &  $1552.23$ $\pm$ $0.638$ &     $6.67$ $\pm$ $1.53$ &   $2.96$ $\pm$ $0.24$ &    $16.93$ $\pm$ $0.98$ \\
  6442183 &   1 &  $1617.38$ $\pm$ $1.309$ &     $8.17$ $\pm$ $2.51$ &   $2.06$ $\pm$ $0.33$ &     $2.78$ $\pm$ $0.94$ \\
  6442183 &   2 &   $800.88$ $\pm$ $1.629$ &     $0.96$ $\pm$ $1.28$ &   $0.32$ $\pm$ $0.28$ &    $-1.01$ $\pm$ $1.61$ \\
  6442183 &   2 &   $868.07$ $\pm$ $0.102$ &     $0.45$ $\pm$ $0.20$ &   $1.83$ $\pm$ $0.28$ &     $9.76$ $\pm$ $2.88$ \\
  6442183 &   2 &   $931.29$ $\pm$ $0.063$ &     $0.51$ $\pm$ $0.13$ &   $2.64$ $\pm$ $0.25$ &    $42.93$ $\pm$ $3.20$ \\
  6442183 &   2 &   $996.95$ $\pm$ $0.078$ &     $0.79$ $\pm$ $0.15$ &   $3.66$ $\pm$ $0.25$ &    $76.45$ $\pm$ $5.01$ \\
  6442183 &   2 &  $1059.98$ $\pm$ $0.055$ &     $0.77$ $\pm$ $0.12$ &   $5.13$ $\pm$ $0.26$ &   $264.17$ $\pm$ $3.67$ \\
  6442183 &   2 &  $1124.81$ $\pm$ $0.053$ &     $0.85$ $\pm$ $0.11$ &   $6.07$ $\pm$ $0.27$ &   $391.64$ $\pm$ $3.96$ \\
  6442183 &   2 &  $1189.77$ $\pm$ $0.046$ &     $0.81$ $\pm$ $0.10$ &   $7.60$ $\pm$ $0.32$ &   $493.76$ $\pm$ $4.12$ \\
  6442183 &   2 &  $1254.56$ $\pm$ $0.063$ &     $1.16$ $\pm$ $0.13$ &   $6.49$ $\pm$ $0.25$ &   $332.97$ $\pm$ $3.98$ \\
  6442183 &   2 &  $1321.38$ $\pm$ $0.073$ &     $0.98$ $\pm$ $0.20$ &   $4.23$ $\pm$ $0.26$ &    $70.50$ $\pm$ $3.63$ \\
  6442183 &   2 &  $1387.10$ $\pm$ $0.254$ &     $3.37$ $\pm$ $0.63$ &   $4.17$ $\pm$ $0.31$ &    $17.88$ $\pm$ $3.02$ \\
  6442183 &   2 &  $1453.04$ $\pm$ $0.484$ &     $4.24$ $\pm$ $1.16$ &   $3.11$ $\pm$ $0.37$ &     $6.97$ $\pm$ $2.57$ \\
  6442183 &   2 &  $1518.67$ $\pm$ $0.511$ &     $2.97$ $\pm$ $1.67$ &   $2.03$ $\pm$ $0.40$ &     $5.47$ $\pm$ $2.07$ \\
  6442183 &   2 &  $1584.58$ $\pm$ $1.477$ &     $4.91$ $\pm$ $3.37$ &   $1.39$ $\pm$ $0.73$ &     $0.22$ $\pm$ $1.41$ \\
  6442183 &   3 &  $1150.08$ $\pm$ $0.095$ &     $0.67$ $\pm$ $0.21$ &   $2.22$ $\pm$ $0.22$ &    $30.08$ $\pm$ $3.58$ \\
  6442183 &   3 &  $1216.05$ $\pm$ $0.161$ &     $0.94$ $\pm$ $0.35$ &   $1.99$ $\pm$ $0.24$ &    $16.64$ $\pm$ $3.35$ \\
  6442183 &   3 &  $1280.53$ $\pm$ $0.189$ &     $1.32$ $\pm$ $0.37$ &   $2.34$ $\pm$ $0.22$ &    $26.65$ $\pm$ $3.31$ \\
  6693861 &   0 &   $634.03$ $\pm$ $0.136$ &     $0.58$ $\pm$ $0.41$ &   $4.25$ $\pm$ $0.88$ &     $6.78$ $\pm$ $1.09$ \\
  6693861 &   0 &   $680.38$ $\pm$ $0.129$ &     $0.92$ $\pm$ $0.28$ &   $7.32$ $\pm$ $0.77$ &    $16.30$ $\pm$ $3.88$ \\
  6693861 &   0 &   $727.75$ $\pm$ $0.057$ &     $0.54$ $\pm$ $0.15$ &   $9.20$ $\pm$ $0.78$ &    $44.87$ $\pm$ $2.92$ \\
  6693861 &   0 &   $775.14$ $\pm$ $0.119$ &     $0.62$ $\pm$ $0.21$ &  $15.78$ $\pm$ $6.36$ &     $0.10$ $\pm$ $3.73$ \\
  6693861 &   0 &   $822.25$ $\pm$ $0.067$ &     $0.70$ $\pm$ $0.16$ &  $10.33$ $\pm$ $0.74$ &    $73.33$ $\pm$ $3.22$ \\
  6693861 &   0 &   $869.69$ $\pm$ $0.068$ &     $0.74$ $\pm$ $0.17$ &  $10.33$ $\pm$ $0.74$ &    $74.21$ $\pm$ $3.14$ \\
  6693861 &   0 &   $917.86$ $\pm$ $0.333$ &     $2.41$ $\pm$ $1.04$ &   $8.51$ $\pm$ $1.32$ &     $7.67$ $\pm$ $3.29$ \\
  6693861 &   0 &   $967.09$ $\pm$ $0.662$ &     $4.00$ $\pm$ $2.34$ &   $6.46$ $\pm$ $1.39$ &     $5.16$ $\pm$ $1.70$ \\
  6693861 &   1 &   $611.08$ $\pm$ $0.369$ &     $1.16$ $\pm$ $0.71$ &   $4.47$ $\pm$ $1.05$ &     $5.14$ $\pm$ $0.76$ \\
  6693861 &   1 &   $647.19$ $\pm$ $0.139$ &     $0.61$ $\pm$ $0.25$ &   $5.43$ $\pm$ $0.77$ &    $15.87$ $\pm$ $1.31$ \\
  6693861 &   1 &   $677.55$ $\pm$ $0.073$ &     $0.56$ $\pm$ $0.17$ &   $7.84$ $\pm$ $0.77$ &     $6.91$ $\pm$ $3.69$ \\
  6693861 &   1 &   $705.99$ $\pm$ $0.052$ &     $0.52$ $\pm$ $0.12$ &  $10.81$ $\pm$ $0.80$ &   $115.62$ $\pm$ $1.63$ \\
  6693861 &   1 &   $742.99$ $\pm$ $0.052$ &     $0.55$ $\pm$ $0.11$ &  $11.92$ $\pm$ $0.82$ &   $152.31$ $\pm$ $1.70$ \\
  6693861 &   1 &   $775.60$ $\pm$ $0.453$ &     $0.78$ $\pm$ $0.61$ &   $6.43$ $\pm$ $6.54$ &    $-0.13$ $\pm$ $3.81$ \\
  6693861 &   1 &   $807.29$ $\pm$ $0.063$ &     $0.79$ $\pm$ $0.14$ &  $13.06$ $\pm$ $0.78$ &   $136.18$ $\pm$ $1.66$ \\
  6693861 &   1 &   $847.32$ $\pm$ $0.081$ &     $1.12$ $\pm$ $0.20$ &  $12.94$ $\pm$ $0.72$ &   $131.57$ $\pm$ $1.61$ \\
  6693861 &   1 &   $888.74$ $\pm$ $0.110$ &     $1.32$ $\pm$ $0.40$ &   $9.58$ $\pm$ $0.74$ &    $44.37$ $\pm$ $1.38$ \\
  6693861 &   1 &   $921.67$ $\pm$ $0.468$ &     $1.30$ $\pm$ $1.15$ &   $5.27$ $\pm$ $1.48$ &     $2.88$ $\pm$ $3.16$ \\
  6693861 &   2 &   $675.54$ $\pm$ $0.089$ &     $0.42$ $\pm$ $0.23$ &   $4.59$ $\pm$ $0.83$ &     $6.81$ $\pm$ $3.66$ \\
  6693861 &   2 &   $724.34$ $\pm$ $0.090$ &     $0.78$ $\pm$ $0.25$ &   $8.01$ $\pm$ $0.77$ &    $41.29$ $\pm$ $2.71$ \\
  6693861 &   2 &   $770.10$ $\pm$ $0.068$ &     $0.64$ $\pm$ $0.16$ &   $9.40$ $\pm$ $0.74$ &    $72.15$ $\pm$ $4.11$ \\
  6693861 &   2 &   $817.63$ $\pm$ $0.089$ &     $0.94$ $\pm$ $0.21$ &   $9.85$ $\pm$ $0.73$ &    $69.39$ $\pm$ $3.07$ \\
  6693861 &   2 &   $864.53$ $\pm$ $0.079$ &     $0.68$ $\pm$ $0.26$ &   $7.34$ $\pm$ $0.73$ &    $45.33$ $\pm$ $2.87$ \\
  6693861 &   2 &   $913.16$ $\pm$ $0.172$ &     $1.06$ $\pm$ $0.38$ &   $6.37$ $\pm$ $0.82$ &    $12.16$ $\pm$ $2.81$ \\
  6693861 &   2 &   $960.64$ $\pm$ $0.332$ &     $2.07$ $\pm$ $1.29$ &   $6.12$ $\pm$ $1.17$ &     $6.63$ $\pm$ $1.98$ \\
  6766513 &   0 &   $620.48$ $\pm$ $0.477$ &     $1.52$ $\pm$ $1.39$ &   $4.17$ $\pm$ $1.12$ &     $3.30$ $\pm$ $1.89$ \\
  6766513 &   0 &   $667.98$ $\pm$ $1.136$ &     $3.78$ $\pm$ $2.18$ &   $5.22$ $\pm$ $1.22$ &     $2.96$ $\pm$ $0.54$ \\
  6766513 &   0 &   $720.76$ $\pm$ $0.535$ &     $4.05$ $\pm$ $1.72$ &   $7.91$ $\pm$ $1.20$ &     $4.11$ $\pm$ $1.72$ \\
  6766513 &   0 &   $771.84$ $\pm$ $0.791$ &     $5.26$ $\pm$ $1.98$ &   $8.02$ $\pm$ $1.44$ &     $4.13$ $\pm$ $1.77$ \\
  6766513 &   0 &   $820.43$ $\pm$ $0.597$ &     $2.87$ $\pm$ $1.87$ &   $7.48$ $\pm$ $2.70$ &     $1.45$ $\pm$ $3.74$ \\
  6766513 &   0 &   $871.65$ $\pm$ $0.717$ &     $2.77$ $\pm$ $2.18$ &   $6.49$ $\pm$ $3.26$ &     $0.77$ $\pm$ $1.92$ \\
  6766513 &   0 &   $923.21$ $\pm$ $0.377$ &     $1.61$ $\pm$ $1.20$ &   $5.76$ $\pm$ $1.70$ &     $1.64$ $\pm$ $2.30$ \\
  6766513 &   0 &   $974.05$ $\pm$ $0.408$ &     $4.54$ $\pm$ $1.04$ &   $9.80$ $\pm$ $0.74$ &    $20.40$ $\pm$ $1.10$ \\
  6766513 &   0 &  $1026.00$ $\pm$ $1.228$ &     $6.06$ $\pm$ $3.16$ &   $6.99$ $\pm$ $3.55$ &     $0.24$ $\pm$ $1.38$ \\
  6766513 &   0 &  $1077.43$ $\pm$ $0.565$ &     $2.78$ $\pm$ $1.76$ &   $6.11$ $\pm$ $1.81$ &     $1.08$ $\pm$ $2.16$ \\
  6766513 &   0 &  $1129.97$ $\pm$ $0.836$ &     $6.47$ $\pm$ $1.91$ &   $8.07$ $\pm$ $0.89$ &     $6.26$ $\pm$ $0.96$ \\
  6766513 &   0 &  $1180.27$ $\pm$ $1.486$ &     $3.46$ $\pm$ $2.54$ &   $4.28$ $\pm$ $1.75$ &     $1.14$ $\pm$ $1.13$ \\
  6766513 &   0 &  $1231.99$ $\pm$ $0.855$ &     $4.91$ $\pm$ $2.28$ &   $5.61$ $\pm$ $1.16$ &     $2.09$ $\pm$ $0.76$ \\
  6766513 &   1 &   $614.23$ $\pm$ $0.356$ &     $0.89$ $\pm$ $0.58$ &   $6.10$ $\pm$ $0.74$ &    $14.77$ $\pm$ $1.86$ \\
  6766513 &   1 &   $649.80$ $\pm$ $0.175$ &     $1.01$ $\pm$ $0.58$ &   $6.76$ $\pm$ $0.81$ &    $19.87$ $\pm$ $1.22$ \\
  6766513 &   1 &   $695.62$ $\pm$ $0.867$ &     $4.35$ $\pm$ $2.66$ &   $5.79$ $\pm$ $1.25$ &     $1.76$ $\pm$ $0.65$ \\
  6766513 &   1 &   $742.90$ $\pm$ $0.203$ &     $1.22$ $\pm$ $0.66$ &   $7.49$ $\pm$ $0.70$ &    $21.11$ $\pm$ $1.28$ \\
  6766513 &   1 &   $785.66$ $\pm$ $0.190$ &     $1.56$ $\pm$ $0.74$ &   $8.04$ $\pm$ $0.72$ &    $21.99$ $\pm$ $1.21$ \\
  6766513 &   1 &   $808.27$ $\pm$ $0.089$ &     $0.47$ $\pm$ $0.32$ &   $6.68$ $\pm$ $0.72$ &    $23.63$ $\pm$ $3.34$ \\
  6766513 &   1 &   $847.80$ $\pm$ $0.199$ &     $2.10$ $\pm$ $0.63$ &   $9.60$ $\pm$ $0.71$ &    $36.46$ $\pm$ $1.28$ \\
  6766513 &   1 &   $896.33$ $\pm$ $0.179$ &     $1.36$ $\pm$ $0.58$ &  $10.05$ $\pm$ $0.64$ &    $49.43$ $\pm$ $1.69$ \\
  6766513 &   1 &   $946.77$ $\pm$ $0.259$ &     $2.77$ $\pm$ $0.77$ &   $9.94$ $\pm$ $0.72$ &    $33.23$ $\pm$ $1.27$ \\
  6766513 &   1 &   $998.40$ $\pm$ $0.412$ &     $4.72$ $\pm$ $1.13$ &  $10.77$ $\pm$ $0.75$ &    $22.17$ $\pm$ $1.19$ \\
  6766513 &   1 &  $1049.81$ $\pm$ $0.600$ &     $5.33$ $\pm$ $1.71$ &   $8.55$ $\pm$ $0.85$ &     $8.39$ $\pm$ $0.90$ \\
  6766513 &   1 &  $1100.24$ $\pm$ $0.408$ &     $3.69$ $\pm$ $1.15$ &   $8.64$ $\pm$ $0.76$ &    $14.78$ $\pm$ $1.04$ \\
  6766513 &   1 &  $1152.93$ $\pm$ $0.603$ &     $6.09$ $\pm$ $1.74$ &   $8.36$ $\pm$ $0.86$ &     $5.50$ $\pm$ $0.94$ \\
  6766513 &   1 &  $1203.76$ $\pm$ $0.675$ &     $3.00$ $\pm$ $2.27$ &   $5.08$ $\pm$ $1.09$ &     $1.44$ $\pm$ $0.77$ \\
  6766513 &   2 &   $716.50$ $\pm$ $1.041$ &     $1.46$ $\pm$ $2.04$ &   $3.25$ $\pm$ $1.64$ &     $0.15$ $\pm$ $1.38$ \\
  6766513 &   2 &   $766.47$ $\pm$ $1.185$ &     $1.36$ $\pm$ $1.85$ &   $4.34$ $\pm$ $1.76$ &     $1.24$ $\pm$ $1.67$ \\
  6766513 &   2 &   $816.70$ $\pm$ $1.344$ &     $5.32$ $\pm$ $3.08$ &   $8.43$ $\pm$ $2.74$ &     $1.33$ $\pm$ $3.63$ \\
  6766513 &   2 &   $868.37$ $\pm$ $1.116$ &     $4.06$ $\pm$ $2.12$ &   $9.13$ $\pm$ $2.81$ &     $1.52$ $\pm$ $1.75$ \\
  6766513 &   2 &   $918.44$ $\pm$ $0.737$ &     $3.92$ $\pm$ $1.52$ &  $10.03$ $\pm$ $1.29$ &     $8.42$ $\pm$ $2.13$ \\
  6766513 &   2 &  $1022.05$ $\pm$ $1.226$ &     $4.25$ $\pm$ $3.20$ &   $7.13$ $\pm$ $2.90$ &     $0.73$ $\pm$ $1.45$ \\
  6766513 &   2 &  $1073.66$ $\pm$ $1.204$ &     $1.32$ $\pm$ $1.87$ &   $5.26$ $\pm$ $1.71$ &     $2.28$ $\pm$ $1.72$ \\
  6766513 &   2 &  $1176.63$ $\pm$ $0.996$ &     $1.86$ $\pm$ $2.17$ &   $3.22$ $\pm$ $1.76$ &     $0.10$ $\pm$ $1.05$ \\
  7174707 &   0 &   $637.85$ $\pm$ $0.135$ &     $0.84$ $\pm$ $0.31$ &   $5.34$ $\pm$ $0.67$ &    $17.04$ $\pm$ $1.48$ \\
  7174707 &   0 &   $684.01$ $\pm$ $0.063$ &     $0.33$ $\pm$ $0.10$ &   $4.48$ $\pm$ $0.57$ &    $16.06$ $\pm$ $3.64$ \\
  7174707 &   0 &   $731.06$ $\pm$ $0.043$ &     $0.48$ $\pm$ $0.10$ &   $8.75$ $\pm$ $0.59$ &    $72.10$ $\pm$ $6.26$ \\
  7174707 &   0 &   $778.23$ $\pm$ $0.026$ &     $0.30$ $\pm$ $0.05$ &  $10.10$ $\pm$ $0.65$ &    $98.26$ $\pm$ $7.31$ \\
  7174707 &   0 &   $825.38$ $\pm$ $0.024$ &     $0.31$ $\pm$ $0.05$ &  $12.63$ $\pm$ $0.75$ &  $113.14$ $\pm$ $15.11$ \\
  7174707 &   0 &   $872.69$ $\pm$ $0.044$ &     $0.56$ $\pm$ $0.10$ &   $9.86$ $\pm$ $0.56$ &   $113.79$ $\pm$ $4.52$ \\
  7174707 &   0 &   $920.39$ $\pm$ $0.451$ &     $1.16$ $\pm$ $1.11$ &   $4.07$ $\pm$ $2.84$ &    $-0.35$ $\pm$ $3.79$ \\
  7174707 &   0 &   $968.04$ $\pm$ $0.112$ &     $0.83$ $\pm$ $0.34$ &   $5.07$ $\pm$ $0.65$ &    $18.40$ $\pm$ $3.16$ \\
  7174707 &   1 &   $658.28$ $\pm$ $0.047$ &     $0.30$ $\pm$ $0.07$ &   $5.39$ $\pm$ $0.55$ &    $34.99$ $\pm$ $2.08$ \\
  7174707 &   1 &   $692.11$ $\pm$ $0.042$ &     $0.28$ $\pm$ $0.05$ &   $6.80$ $\pm$ $0.55$ &    $71.76$ $\pm$ $3.14$ \\
  7174707 &   1 &   $717.11$ $\pm$ $0.055$ &     $0.38$ $\pm$ $0.11$ &   $7.01$ $\pm$ $0.56$ &    $67.42$ $\pm$ $5.04$ \\
  7174707 &   1 &   $752.36$ $\pm$ $0.035$ &     $0.37$ $\pm$ $0.08$ &  $10.91$ $\pm$ $0.66$ &   $198.95$ $\pm$ $2.05$ \\
  7174707 &   1 &   $784.87$ $\pm$ $0.020$ &     $0.25$ $\pm$ $0.01$ &  $11.62$ $\pm$ $0.64$ &   $406.96$ $\pm$ $7.91$ \\
  7174707 &   1 &   $812.91$ $\pm$ $0.030$ &     $0.32$ $\pm$ $0.06$ &  $12.50$ $\pm$ $0.69$ &   $333.56$ $\pm$ $8.88$ \\
  7174707 &   1 &   $851.72$ $\pm$ $0.029$ &     $0.35$ $\pm$ $0.06$ &  $13.77$ $\pm$ $0.75$ &   $356.61$ $\pm$ $2.17$ \\
  7174707 &   1 &   $892.63$ $\pm$ $0.052$ &     $0.51$ $\pm$ $0.15$ &   $9.02$ $\pm$ $0.55$ &   $109.93$ $\pm$ $1.89$ \\
  7174707 &   1 &   $920.93$ $\pm$ $0.102$ &     $0.49$ $\pm$ $0.28$ &   $8.82$ $\pm$ $1.60$ &     $2.16$ $\pm$ $3.64$ \\
  7174707 &   1 &   $951.10$ $\pm$ $0.068$ &     $0.51$ $\pm$ $0.17$ &   $6.58$ $\pm$ $0.54$ &    $60.08$ $\pm$ $2.95$ \\
  7174707 &   1 &   $994.74$ $\pm$ $0.373$ &     $2.15$ $\pm$ $1.16$ &   $5.88$ $\pm$ $0.81$ &     $9.98$ $\pm$ $0.98$ \\
  7174707 &   2 &   $678.08$ $\pm$ $1.043$ &     $1.63$ $\pm$ $1.81$ &   $2.74$ $\pm$ $1.33$ &     $0.05$ $\pm$ $4.19$ \\
  7174707 &   2 &   $725.76$ $\pm$ $0.081$ &     $0.47$ $\pm$ $0.18$ &   $6.20$ $\pm$ $0.57$ &    $37.70$ $\pm$ $5.19$ \\
  7174707 &   2 &   $773.49$ $\pm$ $0.047$ &     $0.51$ $\pm$ $0.11$ &   $9.43$ $\pm$ $0.58$ &   $157.24$ $\pm$ $6.85$ \\
  7174707 &   2 &   $821.18$ $\pm$ $0.046$ &     $0.46$ $\pm$ $0.12$ &  $10.27$ $\pm$ $0.60$ &   $200.51$ $\pm$ $6.22$ \\
  7174707 &   2 &   $867.20$ $\pm$ $0.047$ &     $0.27$ $\pm$ $0.05$ &   $7.19$ $\pm$ $0.51$ &    $90.95$ $\pm$ $4.15$ \\
  7174707 &   2 &   $916.18$ $\pm$ $0.222$ &     $1.16$ $\pm$ $0.54$ &   $6.09$ $\pm$ $0.72$ &    $14.64$ $\pm$ $4.34$ \\
  7174707 &   2 &   $960.47$ $\pm$ $1.148$ &     $1.20$ $\pm$ $1.64$ &   $2.66$ $\pm$ $1.24$ &     $0.48$ $\pm$ $3.63$ \\
  7174707 &   3 &   $838.90$ $\pm$ $0.183$ &     $0.72$ $\pm$ $0.37$ &   $5.29$ $\pm$ $0.60$ &    $14.31$ $\pm$ $1.67$ \\
  7199397 &   0 &   $438.28$ $\pm$ $0.176$ &     $0.65$ $\pm$ $0.28$ &   $3.26$ $\pm$ $0.55$ &     $7.83$ $\pm$ $1.20$ \\
  7199397 &   0 &   $477.04$ $\pm$ $0.110$ &     $0.71$ $\pm$ $0.19$ &   $4.67$ $\pm$ $0.45$ &    $29.90$ $\pm$ $2.61$ \\
  7199397 &   0 &   $515.09$ $\pm$ $0.167$ &     $1.64$ $\pm$ $0.51$ &   $6.28$ $\pm$ $0.68$ &    $22.01$ $\pm$ $4.74$ \\
  7199397 &   0 &   $552.70$ $\pm$ $0.065$ &     $0.83$ $\pm$ $0.19$ &   $7.75$ $\pm$ $0.65$ &    $11.72$ $\pm$ $5.57$ \\
  7199397 &   0 &   $590.19$ $\pm$ $0.594$ &     $1.19$ $\pm$ $0.83$ &   $3.99$ $\pm$ $1.87$ &    $-0.86$ $\pm$ $4.37$ \\
  7199397 &   0 &   $629.65$ $\pm$ $0.058$ &     $0.88$ $\pm$ $0.17$ &   $9.22$ $\pm$ $0.54$ &    $32.82$ $\pm$ $6.49$ \\
  7199397 &   0 &   $668.89$ $\pm$ $0.064$ &     $1.20$ $\pm$ $0.17$ &  $10.12$ $\pm$ $0.47$ &    $19.72$ $\pm$ $6.61$ \\
  7199397 &   0 &   $707.78$ $\pm$ $0.144$ &     $2.16$ $\pm$ $0.32$ &  $10.63$ $\pm$ $0.60$ &    $51.61$ $\pm$ $6.32$ \\
  7199397 &   0 &   $747.50$ $\pm$ $0.198$ &     $1.53$ $\pm$ $0.42$ &   $6.13$ $\pm$ $0.91$ &     $3.47$ $\pm$ $3.23$ \\
  7199397 &   0 &   $786.64$ $\pm$ $0.533$ &     $2.75$ $\pm$ $2.30$ &   $4.63$ $\pm$ $2.44$ &     $1.04$ $\pm$ $2.05$ \\
  7199397 &   0 &   $826.33$ $\pm$ $0.900$ &     $2.96$ $\pm$ $2.06$ &   $3.53$ $\pm$ $2.25$ &    $-0.11$ $\pm$ $2.53$ \\
  7199397 &   0 &   $865.76$ $\pm$ $0.777$ &     $4.92$ $\pm$ $2.24$ &   $4.35$ $\pm$ $0.93$ &     $3.59$ $\pm$ $1.73$ \\
  7199397 &   1 &   $449.52$ $\pm$ $0.175$ &     $0.35$ $\pm$ $0.16$ &   $3.21$ $\pm$ $0.51$ &     $5.28$ $\pm$ $1.49$ \\
  7199397 &   1 &   $470.81$ $\pm$ $0.164$ &     $0.42$ $\pm$ $0.31$ &   $3.36$ $\pm$ $0.52$ &     $7.21$ $\pm$ $2.67$ \\
  7199397 &   1 &   $491.35$ $\pm$ $0.111$ &     $0.74$ $\pm$ $0.27$ &   $6.20$ $\pm$ $0.43$ &    $53.88$ $\pm$ $1.50$ \\
  7199397 &   1 &   $519.64$ $\pm$ $0.127$ &     $0.64$ $\pm$ $0.21$ &   $6.68$ $\pm$ $0.44$ &    $53.55$ $\pm$ $3.81$ \\
  7199397 &   1 &   $540.64$ $\pm$ $0.118$ &     $0.68$ $\pm$ $0.18$ &   $7.86$ $\pm$ $0.40$ &   $150.06$ $\pm$ $5.90$ \\
  7199397 &   1 &   $565.18$ $\pm$ $0.057$ &     $0.64$ $\pm$ $0.14$ &   $9.25$ $\pm$ $0.40$ &   $201.37$ $\pm$ $2.00$ \\
  7199397 &   1 &   $591.36$ $\pm$ $0.074$ &     $0.56$ $\pm$ $0.11$ &  $12.12$ $\pm$ $0.93$ &     $4.50$ $\pm$ $4.56$ \\
  7199397 &   1 &   $618.24$ $\pm$ $0.063$ &     $0.88$ $\pm$ $0.17$ &  $11.06$ $\pm$ $0.42$ &   $230.42$ $\pm$ $7.92$ \\
  7199397 &   1 &   $649.04$ $\pm$ $0.063$ &     $0.97$ $\pm$ $0.17$ &  $11.23$ $\pm$ $0.40$ &   $277.17$ $\pm$ $1.89$ \\
  7199397 &   1 &   $675.09$ $\pm$ $0.036$ &     $0.44$ $\pm$ $0.10$ &   $9.06$ $\pm$ $0.42$ &   $230.13$ $\pm$ $6.07$ \\
  7199397 &   1 &   $697.85$ $\pm$ $0.074$ &     $1.42$ $\pm$ $0.24$ &  $11.81$ $\pm$ $0.44$ &    $83.30$ $\pm$ $8.35$ \\
  7199397 &   1 &   $731.32$ $\pm$ $0.099$ &     $2.06$ $\pm$ $0.31$ &  $10.43$ $\pm$ $0.37$ &                     --- \\
  7199397 &   1 &   $767.62$ $\pm$ $0.142$ &     $2.58$ $\pm$ $0.40$ &   $8.84$ $\pm$ $0.37$ &    $83.46$ $\pm$ $1.54$ \\
  7199397 &   1 &   $803.42$ $\pm$ $0.215$ &     $2.81$ $\pm$ $0.75$ &   $7.25$ $\pm$ $0.41$ &    $44.90$ $\pm$ $1.45$ \\
  7199397 &   1 &   $827.94$ $\pm$ $0.512$ &     $1.08$ $\pm$ $1.00$ &   $3.78$ $\pm$ $1.39$ &     $1.09$ $\pm$ $2.56$ \\
  7199397 &   1 &   $850.55$ $\pm$ $0.604$ &     $5.25$ $\pm$ $1.45$ &   $5.10$ $\pm$ $0.54$ &     $3.57$ $\pm$ $0.92$ \\
  7199397 &   1 &   $887.10$ $\pm$ $0.468$ &     $2.96$ $\pm$ $1.74$ &   $3.80$ $\pm$ $0.59$ &     $4.54$ $\pm$ $0.89$ \\
  7199397 &   2 &   $511.38$ $\pm$ $0.472$ &     $0.83$ $\pm$ $0.56$ &   $4.54$ $\pm$ $0.77$ &     $6.32$ $\pm$ $4.22$ \\
  7199397 &   2 &   $549.54$ $\pm$ $0.378$ &     $1.51$ $\pm$ $0.56$ &   $6.46$ $\pm$ $0.77$ &    $32.11$ $\pm$ $4.68$ \\
  7199397 &   2 &   $587.63$ $\pm$ $0.555$ &     $1.54$ $\pm$ $0.47$ &   $8.51$ $\pm$ $1.11$ &    $20.13$ $\pm$ $4.61$ \\
  7199397 &   2 &   $625.94$ $\pm$ $0.162$ &     $1.51$ $\pm$ $0.49$ &   $8.96$ $\pm$ $0.58$ &    $69.27$ $\pm$ $5.30$ \\
  7199397 &   2 &   $665.35$ $\pm$ $0.118$ &     $1.31$ $\pm$ $0.37$ &   $8.95$ $\pm$ $0.49$ &    $58.33$ $\pm$ $5.75$ \\
  7199397 &   2 &   $702.21$ $\pm$ $0.718$ &     $0.53$ $\pm$ $1.09$ &   $4.94$ $\pm$ $1.12$ &    $11.24$ $\pm$ $5.37$ \\
  7199397 &   2 &   $744.02$ $\pm$ $0.421$ &     $4.08$ $\pm$ $0.88$ &   $9.31$ $\pm$ $0.76$ &    $13.62$ $\pm$ $2.95$ \\
  7199397 &   2 &   $784.10$ $\pm$ $1.068$ &     $6.63$ $\pm$ $1.51$ &   $7.88$ $\pm$ $1.80$ &     $0.80$ $\pm$ $1.94$ \\
  7199397 &   2 &   $823.27$ $\pm$ $0.836$ &     $1.97$ $\pm$ $1.41$ &   $4.75$ $\pm$ $1.30$ &     $2.57$ $\pm$ $2.63$ \\
  7199397 &   2 &   $861.76$ $\pm$ $0.893$ &     $1.86$ $\pm$ $2.10$ &   $1.85$ $\pm$ $1.21$ &    $-0.31$ $\pm$ $1.41$ \\
  7668623 &   0 &   $556.77$ $\pm$ $0.872$ &     $1.81$ $\pm$ $1.76$ &   $3.11$ $\pm$ $1.38$ &     $1.25$ $\pm$ $1.14$ \\
  7668623 &   0 &   $600.34$ $\pm$ $1.190$ &     $1.92$ $\pm$ $2.16$ &   $1.43$ $\pm$ $1.18$ &    $-0.14$ $\pm$ $0.51$ \\
  7668623 &   0 &   $645.21$ $\pm$ $0.764$ &     $3.64$ $\pm$ $1.80$ &   $5.91$ $\pm$ $1.03$ &     $5.13$ $\pm$ $0.72$ \\
  7668623 &   0 &   $691.37$ $\pm$ $0.396$ &     $2.15$ $\pm$ $1.07$ &   $6.34$ $\pm$ $0.96$ &    $12.66$ $\pm$ $1.75$ \\
  7668623 &   0 &   $739.75$ $\pm$ $0.462$ &     $2.01$ $\pm$ $1.29$ &   $6.62$ $\pm$ $1.17$ &     $9.09$ $\pm$ $1.73$ \\
  7668623 &   0 &   $783.38$ $\pm$ $0.520$ &     $3.26$ $\pm$ $1.28$ &   $7.67$ $\pm$ $1.00$ &    $11.64$ $\pm$ $1.73$ \\
  7668623 &   0 &   $828.27$ $\pm$ $0.968$ &     $3.81$ $\pm$ $2.41$ &   $6.37$ $\pm$ $3.25$ &     $0.52$ $\pm$ $1.40$ \\
  7668623 &   0 &   $877.76$ $\pm$ $1.231$ &     $6.30$ $\pm$ $2.60$ &   $5.58$ $\pm$ $1.55$ &     $2.88$ $\pm$ $1.55$ \\
  7668623 &   0 &   $922.34$ $\pm$ $0.547$ &     $5.46$ $\pm$ $1.62$ &   $9.24$ $\pm$ $0.80$ &     $8.31$ $\pm$ $0.89$ \\
  7668623 &   0 &   $969.18$ $\pm$ $0.779$ &     $8.34$ $\pm$ $1.43$ &   $9.43$ $\pm$ $0.78$ &                     --- \\
  7668623 &   0 &  $1015.42$ $\pm$ $0.781$ &     $6.09$ $\pm$ $2.03$ &   $6.20$ $\pm$ $0.82$ &                     --- \\
  7668623 &   1 &   $543.01$ $\pm$ $0.675$ &     $2.06$ $\pm$ $1.39$ &   $6.29$ $\pm$ $1.05$ &    $11.26$ $\pm$ $0.90$ \\
  7668623 &   1 &   $579.48$ $\pm$ $0.774$ &     $1.54$ $\pm$ $1.51$ &   $3.63$ $\pm$ $1.22$ &     $2.84$ $\pm$ $0.37$ \\
  7668623 &   1 &   $621.91$ $\pm$ $0.833$ &     $1.89$ $\pm$ $1.80$ &   $3.40$ $\pm$ $1.38$ &     $2.19$ $\pm$ $0.38$ \\
  7668623 &   1 &   $661.26$ $\pm$ $0.404$ &     $0.53$ $\pm$ $0.83$ &   $2.55$ $\pm$ $1.10$ &     $0.95$ $\pm$ $0.46$ \\
  7668623 &   1 &   $682.46$ $\pm$ $0.442$ &     $1.88$ $\pm$ $1.11$ &   $6.43$ $\pm$ $0.96$ &    $14.21$ $\pm$ $1.81$ \\
  7668623 &   1 &   $718.42$ $\pm$ $0.525$ &     $2.40$ $\pm$ $1.18$ &   $6.37$ $\pm$ $0.88$ &    $10.87$ $\pm$ $0.82$ \\
  7668623 &   1 &   $761.72$ $\pm$ $0.633$ &     $5.76$ $\pm$ $1.50$ &  $10.17$ $\pm$ $0.89$ &     $6.32$ $\pm$ $0.98$ \\
  7668623 &   1 &   $805.96$ $\pm$ $0.621$ &     $5.44$ $\pm$ $1.42$ &   $9.49$ $\pm$ $0.81$ &     $9.57$ $\pm$ $0.88$ \\
  7668623 &   1 &   $851.26$ $\pm$ $0.691$ &     $7.58$ $\pm$ $1.39$ &  $10.70$ $\pm$ $0.86$ &                     --- \\
  7668623 &   1 &   $898.02$ $\pm$ $0.421$ &     $3.51$ $\pm$ $1.15$ &   $8.57$ $\pm$ $0.78$ &    $14.77$ $\pm$ $0.98$ \\
  7668623 &   1 &   $943.47$ $\pm$ $0.692$ &     $4.71$ $\pm$ $1.69$ &   $6.92$ $\pm$ $0.77$ &     $6.42$ $\pm$ $0.78$ \\
  7668623 &   1 &   $992.52$ $\pm$ $0.572$ &     $3.31$ $\pm$ $1.83$ &   $5.74$ $\pm$ $0.83$ &     $6.08$ $\pm$ $0.75$ \\
  7668623 &   1 &  $1037.21$ $\pm$ $0.721$ &     $6.10$ $\pm$ $1.42$ &   $7.21$ $\pm$ $0.71$ &     $4.85$ $\pm$ $0.89$ \\
  7668623 &   2 &   $594.60$ $\pm$ $0.874$ &     $1.47$ $\pm$ $1.62$ &   $3.66$ $\pm$ $1.23$ &     $2.35$ $\pm$ $0.41$ \\
  7668623 &   2 &   $733.87$ $\pm$ $1.101$ &     $2.85$ $\pm$ $2.51$ &   $4.77$ $\pm$ $1.59$ &     $2.29$ $\pm$ $1.42$ \\
  7668623 &   2 &   $777.37$ $\pm$ $0.844$ &     $1.79$ $\pm$ $1.76$ &   $4.19$ $\pm$ $1.35$ &     $1.95$ $\pm$ $1.44$ \\
  7668623 &   2 &   $826.03$ $\pm$ $1.021$ &     $2.49$ $\pm$ $2.58$ &   $6.89$ $\pm$ $2.89$ &     $0.96$ $\pm$ $1.46$ \\
  7668623 &   2 &   $870.66$ $\pm$ $0.935$ &     $3.91$ $\pm$ $2.79$ &   $4.65$ $\pm$ $1.69$ &     $1.34$ $\pm$ $1.63$ \\
  7747078 &   0 &   $559.83$ $\pm$ $0.101$ &     $0.46$ $\pm$ $0.21$ &   $2.12$ $\pm$ $0.36$ &     $9.11$ $\pm$ $1.48$ \\
  7747078 &   0 &   $611.49$ $\pm$ $1.256$ &     $2.19$ $\pm$ $2.00$ &   $1.46$ $\pm$ $0.81$ &     $0.35$ $\pm$ $1.68$ \\
  7747078 &   0 &   $664.40$ $\pm$ $0.307$ &     $1.51$ $\pm$ $0.92$ &   $2.60$ $\pm$ $0.45$ &     $8.60$ $\pm$ $1.05$ \\
  7747078 &   0 &   $717.56$ $\pm$ $0.109$ &     $1.42$ $\pm$ $0.28$ &   $4.77$ $\pm$ $0.30$ &    $54.12$ $\pm$ $1.40$ \\
  7747078 &   0 &   $770.02$ $\pm$ $0.065$ &     $0.91$ $\pm$ $0.17$ &   $5.22$ $\pm$ $0.30$ &    $37.53$ $\pm$ $5.71$ \\
  7747078 &   0 &   $822.56$ $\pm$ $0.058$ &     $0.97$ $\pm$ $0.15$ &   $6.32$ $\pm$ $0.31$ &    $79.67$ $\pm$ $3.90$ \\
  7747078 &   0 &   $876.06$ $\pm$ $0.047$ &     $0.85$ $\pm$ $0.11$ &   $7.78$ $\pm$ $0.34$ &    $67.48$ $\pm$ $4.62$ \\
  7747078 &   0 &   $930.20$ $\pm$ $0.054$ &     $1.11$ $\pm$ $0.13$ &   $8.40$ $\pm$ $0.32$ &    $69.38$ $\pm$ $4.87$ \\
  7747078 &   0 &   $984.28$ $\pm$ $0.064$ &     $1.30$ $\pm$ $0.15$ &   $8.39$ $\pm$ $0.31$ &    $51.69$ $\pm$ $4.75$ \\
  7747078 &   0 &  $1038.20$ $\pm$ $0.262$ &     $1.78$ $\pm$ $0.31$ &   $6.69$ $\pm$ $0.97$ &     $6.42$ $\pm$ $4.85$ \\
  7747078 &   0 &  $1092.89$ $\pm$ $0.256$ &     $2.10$ $\pm$ $0.43$ &   $4.70$ $\pm$ $0.57$ &     $4.47$ $\pm$ $3.71$ \\
  7747078 &   0 &  $1147.35$ $\pm$ $0.624$ &     $2.90$ $\pm$ $2.23$ &   $3.42$ $\pm$ $1.48$ &     $1.43$ $\pm$ $2.76$ \\
  7747078 &   0 &  $1202.24$ $\pm$ $1.209$ &     $2.16$ $\pm$ $2.22$ &   $1.26$ $\pm$ $0.99$ &    $-0.68$ $\pm$ $2.02$ \\
  7747078 &   0 &  $1257.63$ $\pm$ $0.635$ &     $2.21$ $\pm$ $1.83$ &   $1.89$ $\pm$ $0.79$ &     $0.76$ $\pm$ $1.85$ \\
  7747078 &   1 &   $574.96$ $\pm$ $0.667$ &     $0.79$ $\pm$ $0.86$ &   $1.44$ $\pm$ $0.65$ &     $1.64$ $\pm$ $0.49$ \\
  7747078 &   1 &   $614.08$ $\pm$ $0.275$ &     $0.68$ $\pm$ $0.47$ &   $2.36$ $\pm$ $0.44$ &     $1.92$ $\pm$ $1.70$ \\
  7747078 &   1 &   $644.67$ $\pm$ $0.714$ &     $0.89$ $\pm$ $0.92$ &   $1.60$ $\pm$ $0.60$ &     $1.80$ $\pm$ $0.50$ \\
  7747078 &   1 &   $686.96$ $\pm$ $0.138$ &     $0.71$ $\pm$ $0.28$ &   $3.56$ $\pm$ $0.29$ &    $33.11$ $\pm$ $1.51$ \\
  7747078 &   1 &   $729.14$ $\pm$ $0.114$ &     $0.86$ $\pm$ $0.28$ &   $4.44$ $\pm$ $0.28$ &    $68.65$ $\pm$ $1.51$ \\
  7747078 &   1 &   $760.11$ $\pm$ $0.095$ &     $0.96$ $\pm$ $0.22$ &   $5.61$ $\pm$ $0.30$ &    $46.48$ $\pm$ $5.94$ \\
  7747078 &   1 &   $799.80$ $\pm$ $0.068$ &     $0.94$ $\pm$ $0.19$ &   $7.07$ $\pm$ $0.28$ &   $236.50$ $\pm$ $2.04$ \\
  7747078 &   1 &   $848.92$ $\pm$ $0.051$ &     $0.79$ $\pm$ $0.12$ &   $8.60$ $\pm$ $0.29$ &   $400.94$ $\pm$ $2.26$ \\
  7747078 &   1 &   $901.02$ $\pm$ $0.057$ &     $1.12$ $\pm$ $0.14$ &  $10.55$ $\pm$ $0.32$ &   $605.65$ $\pm$ $2.10$ \\
  7747078 &   1 &   $953.12$ $\pm$ $0.059$ &     $1.13$ $\pm$ $0.14$ &  $10.44$ $\pm$ $0.32$ &   $593.11$ $\pm$ $2.19$ \\
  7747078 &   1 &  $1002.26$ $\pm$ $0.067$ &     $1.12$ $\pm$ $0.15$ &   $9.19$ $\pm$ $0.28$ &   $496.21$ $\pm$ $2.19$ \\
  7747078 &   1 &  $1032.93$ $\pm$ $0.124$ &     $1.51$ $\pm$ $0.30$ &   $7.97$ $\pm$ $0.74$ &     $5.17$ $\pm$ $4.87$ \\
  7747078 &   1 &  $1067.46$ $\pm$ $0.090$ &     $1.94$ $\pm$ $0.27$ &   $8.05$ $\pm$ $0.25$ &   $295.52$ $\pm$ $1.87$ \\
  7747078 &   1 &  $1118.39$ $\pm$ $0.161$ &     $3.59$ $\pm$ $0.51$ &   $7.11$ $\pm$ $0.24$ &   $135.94$ $\pm$ $1.62$ \\
  7747078 &   1 &  $1172.31$ $\pm$ $0.213$ &     $3.91$ $\pm$ $0.62$ &   $5.59$ $\pm$ $0.25$ &    $68.02$ $\pm$ $1.54$ \\
  7747078 &   1 &  $1226.38$ $\pm$ $0.455$ &     $6.07$ $\pm$ $1.31$ &   $4.48$ $\pm$ $0.30$ &    $21.61$ $\pm$ $1.17$ \\
  7747078 &   1 &  $1280.28$ $\pm$ $1.159$ &     $6.78$ $\pm$ $1.66$ &   $3.01$ $\pm$ $0.36$ &     $3.96$ $\pm$ $0.95$ \\
  7747078 &   2 &   $765.57$ $\pm$ $0.165$ &     $0.99$ $\pm$ $0.34$ &   $4.38$ $\pm$ $0.35$ &    $42.36$ $\pm$ $5.05$ \\
  7747078 &   2 &   $816.80$ $\pm$ $0.198$ &     $1.69$ $\pm$ $0.82$ &   $4.84$ $\pm$ $0.36$ &    $73.89$ $\pm$ $3.32$ \\
  7747078 &   2 &   $871.44$ $\pm$ $0.159$ &     $1.61$ $\pm$ $0.48$ &   $6.24$ $\pm$ $0.31$ &   $131.10$ $\pm$ $3.57$ \\
  7747078 &   2 &   $925.23$ $\pm$ $0.115$ &     $1.42$ $\pm$ $0.28$ &   $7.17$ $\pm$ $0.29$ &   $157.22$ $\pm$ $3.82$ \\
  7747078 &   2 &   $979.34$ $\pm$ $0.131$ &     $1.44$ $\pm$ $0.34$ &   $6.89$ $\pm$ $0.30$ &   $127.12$ $\pm$ $3.78$ \\
  7747078 &   2 &  $1036.29$ $\pm$ $1.030$ &     $1.11$ $\pm$ $0.64$ &   $5.43$ $\pm$ $1.31$ &     $4.75$ $\pm$ $4.77$ \\
  7747078 &   2 &  $1088.80$ $\pm$ $0.326$ &     $2.21$ $\pm$ $0.68$ &   $5.96$ $\pm$ $0.48$ &    $22.89$ $\pm$ $3.35$ \\
  7747078 &   2 &  $1143.22$ $\pm$ $0.905$ &     $5.36$ $\pm$ $1.84$ &   $5.75$ $\pm$ $1.09$ &     $2.69$ $\pm$ $2.45$ \\
  7747078 &   2 &  $1199.07$ $\pm$ $0.628$ &     $4.17$ $\pm$ $1.48$ &   $4.58$ $\pm$ $0.51$ &     $9.43$ $\pm$ $2.03$ \\
  7747078 &   2 &  $1252.72$ $\pm$ $0.853$ &     $4.66$ $\pm$ $2.04$ &   $3.66$ $\pm$ $0.56$ &     $6.70$ $\pm$ $1.91$ \\
  7976303 &   0 &   $530.56$ $\pm$ $0.405$ &     $0.86$ $\pm$ $0.84$ &   $1.57$ $\pm$ $0.58$ &     $1.85$ $\pm$ $0.61$ \\
  7976303 &   0 &   $579.02$ $\pm$ $0.334$ &     $0.87$ $\pm$ $0.69$ &   $1.73$ $\pm$ $0.51$ &     $2.33$ $\pm$ $2.49$ \\
  7976303 &   0 &   $628.94$ $\pm$ $0.134$ &     $1.03$ $\pm$ $0.31$ &   $3.23$ $\pm$ $0.32$ &    $24.99$ $\pm$ $2.31$ \\
  7976303 &   0 &   $679.50$ $\pm$ $0.080$ &     $1.38$ $\pm$ $0.20$ &   $6.36$ $\pm$ $0.29$ &   $184.68$ $\pm$ $3.69$ \\
  7976303 &   0 &   $729.27$ $\pm$ $0.115$ &     $1.91$ $\pm$ $0.27$ &   $6.61$ $\pm$ $0.32$ &    $42.81$ $\pm$ $5.44$ \\
  7976303 &   0 &   $779.01$ $\pm$ $0.079$ &     $1.63$ $\pm$ $0.19$ &   $8.52$ $\pm$ $0.32$ &   $123.68$ $\pm$ $7.21$ \\
  7976303 &   0 &   $830.13$ $\pm$ $0.074$ &     $1.45$ $\pm$ $0.17$ &   $9.06$ $\pm$ $0.34$ &    $95.69$ $\pm$ $4.86$ \\
  7976303 &   0 &   $881.86$ $\pm$ $0.069$ &     $1.38$ $\pm$ $0.16$ &   $8.54$ $\pm$ $0.34$ &    $95.91$ $\pm$ $5.94$ \\
  7976303 &   0 &   $933.41$ $\pm$ $0.120$ &     $2.18$ $\pm$ $0.30$ &   $8.92$ $\pm$ $0.46$ &    $42.56$ $\pm$ $5.07$ \\
  7976303 &   0 &   $984.68$ $\pm$ $0.128$ &     $2.10$ $\pm$ $0.27$ &   $7.58$ $\pm$ $0.38$ &    $29.42$ $\pm$ $4.91$ \\
  7976303 &   0 &  $1036.46$ $\pm$ $0.219$ &     $2.91$ $\pm$ $0.61$ &   $5.94$ $\pm$ $0.67$ &    $10.47$ $\pm$ $3.15$ \\
  7976303 &   0 &  $1088.36$ $\pm$ $0.796$ &     $3.98$ $\pm$ $1.31$ &   $4.81$ $\pm$ $1.49$ &     $2.38$ $\pm$ $2.64$ \\
  7976303 &   0 &  $1142.11$ $\pm$ $0.453$ &     $1.57$ $\pm$ $1.35$ &   $2.25$ $\pm$ $0.80$ &     $3.22$ $\pm$ $2.58$ \\
  7976303 &   0 &  $1193.72$ $\pm$ $0.856$ &     $3.91$ $\pm$ $2.13$ &   $3.53$ $\pm$ $1.26$ &     $4.01$ $\pm$ $2.40$ \\
  7976303 &   0 &  $1244.63$ $\pm$ $1.092$ &     $6.66$ $\pm$ $2.53$ &   $3.16$ $\pm$ $1.11$ &     $0.98$ $\pm$ $1.63$ \\
  7976303 &   1 &   $544.78$ $\pm$ $0.253$ &     $1.00$ $\pm$ $0.40$ &   $2.86$ $\pm$ $0.37$ &    $15.37$ $\pm$ $1.22$ \\
  7976303 &   1 &   $585.49$ $\pm$ $0.083$ &     $0.39$ $\pm$ $0.13$ &   $2.42$ $\pm$ $0.30$ &    $15.66$ $\pm$ $2.26$ \\
  7976303 &   1 &   $612.24$ $\pm$ $0.064$ &     $0.52$ $\pm$ $0.16$ &   $3.82$ $\pm$ $0.29$ &    $60.02$ $\pm$ $1.43$ \\
  7976303 &   1 &   $649.93$ $\pm$ $0.104$ &     $1.36$ $\pm$ $0.26$ &   $5.46$ $\pm$ $0.28$ &   $111.35$ $\pm$ $1.61$ \\
  7976303 &   1 &   $692.11$ $\pm$ $0.066$ &     $0.98$ $\pm$ $0.16$ &   $6.27$ $\pm$ $0.28$ &   $190.99$ $\pm$ $1.77$ \\
  7976303 &   1 &   $725.57$ $\pm$ $0.125$ &     $0.64$ $\pm$ $0.34$ &   $4.44$ $\pm$ $0.85$ &     $5.13$ $\pm$ $5.12$ \\
  7976303 &   1 &   $760.03$ $\pm$ $0.056$ &     $1.26$ $\pm$ $0.14$ &  $10.04$ $\pm$ $0.33$ &   $483.21$ $\pm$ $1.86$ \\
  7976303 &   1 &   $805.09$ $\pm$ $0.053$ &     $1.20$ $\pm$ $0.17$ &  $11.36$ $\pm$ $0.34$ &   $633.08$ $\pm$ $2.11$ \\
  7976303 &   1 &   $853.91$ $\pm$ $0.062$ &     $1.69$ $\pm$ $0.15$ &  $11.73$ $\pm$ $0.33$ &   $576.17$ $\pm$ $1.98$ \\
  7976303 &   1 &   $903.44$ $\pm$ $0.064$ &     $1.91$ $\pm$ $0.15$ &  $12.50$ $\pm$ $0.32$ &   $626.73$ $\pm$ $2.01$ \\
  7976303 &   1 &   $950.42$ $\pm$ $0.075$ &     $2.16$ $\pm$ $0.17$ &  $11.16$ $\pm$ $0.28$ &   $538.76$ $\pm$ $1.97$ \\
  7976303 &   1 &   $980.42$ $\pm$ $0.238$ &     $2.03$ $\pm$ $0.34$ &  $10.15$ $\pm$ $2.48$ &    $-0.49$ $\pm$ $4.29$ \\
  7976303 &   1 &  $1013.50$ $\pm$ $0.099$ &     $2.98$ $\pm$ $0.25$ &   $9.25$ $\pm$ $0.24$ &                     --- \\
  7976303 &   1 &  $1061.83$ $\pm$ $0.122$ &     $3.59$ $\pm$ $0.32$ &   $8.19$ $\pm$ $0.22$ &                     --- \\
  7976303 &   1 &  $1112.56$ $\pm$ $0.213$ &     $5.45$ $\pm$ $0.56$ &   $6.73$ $\pm$ $0.21$ &    $93.86$ $\pm$ $1.58$ \\
  7976303 &   1 &  $1164.57$ $\pm$ $0.266$ &     $6.02$ $\pm$ $0.75$ &   $5.91$ $\pm$ $0.22$ &    $57.15$ $\pm$ $1.56$ \\
  7976303 &   1 &  $1216.32$ $\pm$ $0.358$ &     $5.55$ $\pm$ $0.88$ &   $4.35$ $\pm$ $0.23$ &    $33.44$ $\pm$ $1.40$ \\
  7976303 &   1 &  $1269.42$ $\pm$ $1.201$ &     $8.26$ $\pm$ $1.82$ &   $2.60$ $\pm$ $0.33$ &     $1.39$ $\pm$ $1.03$ \\
  7976303 &   2 &   $522.71$ $\pm$ $1.412$ &     $0.99$ $\pm$ $1.35$ &   $0.33$ $\pm$ $0.28$ &    $-0.83$ $\pm$ $0.76$ \\
  7976303 &   2 &   $572.20$ $\pm$ $0.444$ &     $0.59$ $\pm$ $0.64$ &   $1.47$ $\pm$ $0.63$ &     $1.05$ $\pm$ $2.62$ \\
  7976303 &   2 &   $623.34$ $\pm$ $0.325$ &     $0.93$ $\pm$ $0.58$ &   $2.63$ $\pm$ $0.37$ &    $10.64$ $\pm$ $2.37$ \\
  7976303 &   2 &   $671.84$ $\pm$ $0.308$ &     $1.23$ $\pm$ $0.59$ &   $3.01$ $\pm$ $0.35$ &    $17.31$ $\pm$ $2.90$ \\
  7976303 &   2 &   $724.61$ $\pm$ $0.078$ &     $0.66$ $\pm$ $0.18$ &   $6.58$ $\pm$ $0.57$ &     $6.78$ $\pm$ $5.10$ \\
  7976303 &   2 &   $773.67$ $\pm$ $0.133$ &     $2.24$ $\pm$ $0.40$ &   $6.87$ $\pm$ $0.34$ &   $104.03$ $\pm$ $3.49$ \\
  7976303 &   2 &   $825.68$ $\pm$ $0.090$ &     $1.68$ $\pm$ $0.24$ &   $8.32$ $\pm$ $0.34$ &   $132.33$ $\pm$ $3.71$ \\
  7976303 &   2 &   $877.05$ $\pm$ $0.126$ &     $2.57$ $\pm$ $0.36$ &   $8.58$ $\pm$ $0.32$ &   $121.28$ $\pm$ $3.69$ \\
  7976303 &   2 &   $928.79$ $\pm$ $0.218$ &     $3.16$ $\pm$ $0.53$ &   $8.50$ $\pm$ $0.49$ &    $56.71$ $\pm$ $3.70$ \\
  7976303 &   2 &   $981.06$ $\pm$ $0.616$ &     $1.44$ $\pm$ $1.12$ &   $3.28$ $\pm$ $3.63$ &    $-0.66$ $\pm$ $4.27$ \\
  7976303 &   2 &  $1032.32$ $\pm$ $0.418$ &     $4.88$ $\pm$ $0.86$ &   $6.97$ $\pm$ $0.64$ &    $12.24$ $\pm$ $3.17$ \\
  7976303 &   2 &  $1084.65$ $\pm$ $0.866$ &     $4.90$ $\pm$ $1.20$ &   $5.66$ $\pm$ $1.28$ &     $2.90$ $\pm$ $2.71$ \\
  7976303 &   2 &  $1137.65$ $\pm$ $0.469$ &     $5.46$ $\pm$ $0.90$ &   $5.78$ $\pm$ $0.45$ &    $22.39$ $\pm$ $2.99$ \\
  7976303 &   2 &  $1189.67$ $\pm$ $1.231$ &     $6.05$ $\pm$ $2.12$ &   $3.94$ $\pm$ $1.30$ &     $1.39$ $\pm$ $2.19$ \\
  7976303 &   2 &  $1240.06$ $\pm$ $1.460$ &     $4.86$ $\pm$ $3.79$ &   $1.99$ $\pm$ $1.26$ &     $0.32$ $\pm$ $1.59$ \\
  8026226 &   0 &   $349.23$ $\pm$ $0.327$ &     $1.31$ $\pm$ $0.95$ &   $5.05$ $\pm$ $1.05$ &     $5.22$ $\pm$ $0.77$ \\
  8026226 &   0 &   $380.81$ $\pm$ $0.289$ &     $2.06$ $\pm$ $0.82$ &   $7.15$ $\pm$ $0.86$ &    $10.35$ $\pm$ $3.78$ \\
  8026226 &   0 &   $412.20$ $\pm$ $0.275$ &     $0.77$ $\pm$ $0.67$ &   $3.96$ $\pm$ $1.63$ &    $-0.17$ $\pm$ $2.38$ \\
  8026226 &   0 &   $447.00$ $\pm$ $0.288$ &     $1.60$ $\pm$ $0.79$ &   $7.29$ $\pm$ $1.34$ &     $2.84$ $\pm$ $3.40$ \\
  8026226 &   0 &   $481.44$ $\pm$ $0.223$ &     $1.29$ $\pm$ $0.69$ &   $6.21$ $\pm$ $1.13$ &     $3.43$ $\pm$ $4.24$ \\
  8026226 &   0 &   $515.26$ $\pm$ $0.913$ &     $3.81$ $\pm$ $2.20$ &   $8.29$ $\pm$ $3.75$ &     $0.94$ $\pm$ $2.25$ \\
  8026226 &   0 &   $549.39$ $\pm$ $0.474$ &     $2.48$ $\pm$ $1.78$ &   $8.69$ $\pm$ $3.61$ &     $1.36$ $\pm$ $3.12$ \\
  8026226 &   0 &   $584.02$ $\pm$ $0.894$ &     $3.34$ $\pm$ $2.10$ &   $7.51$ $\pm$ $3.28$ &     $1.23$ $\pm$ $3.30$ \\
  8026226 &   0 &   $617.54$ $\pm$ $0.647$ &     $2.70$ $\pm$ $2.11$ &   $6.62$ $\pm$ $3.21$ &     $1.37$ $\pm$ $2.03$ \\
  8026226 &   0 &   $650.42$ $\pm$ $0.277$ &     $3.60$ $\pm$ $0.86$ &   $9.10$ $\pm$ $0.78$ &     $4.05$ $\pm$ $2.86$ \\
  8026226 &   0 &   $688.92$ $\pm$ $0.639$ &     $5.09$ $\pm$ $2.19$ &   $9.03$ $\pm$ $2.74$ &     $3.38$ $\pm$ $3.61$ \\
  8026226 &   0 &   $724.46$ $\pm$ $0.952$ &     $2.75$ $\pm$ $1.69$ &   $3.39$ $\pm$ $1.52$ &     $1.07$ $\pm$ $3.15$ \\
  8026226 &   1 &   $364.57$ $\pm$ $0.153$ &     $0.39$ $\pm$ $0.21$ &   $4.14$ $\pm$ $0.77$ &     $7.48$ $\pm$ $1.39$ \\
  8026226 &   1 &   $388.85$ $\pm$ $0.159$ &     $0.26$ $\pm$ $0.13$ &   $5.36$ $\pm$ $0.73$ &    $21.69$ $\pm$ $2.29$ \\
  8026226 &   1 &   $408.07$ $\pm$ $0.281$ &     $0.87$ $\pm$ $0.61$ &   $6.10$ $\pm$ $1.64$ &     $0.56$ $\pm$ $2.31$ \\
  8026226 &   1 &   $427.12$ $\pm$ $0.155$ &     $0.68$ $\pm$ $0.33$ &   $6.39$ $\pm$ $0.72$ &    $25.28$ $\pm$ $1.42$ \\
  8026226 &   1 &   $454.89$ $\pm$ $0.162$ &     $1.09$ $\pm$ $0.36$ &   $8.50$ $\pm$ $0.75$ &    $57.93$ $\pm$ $2.74$ \\
  8026226 &   1 &   $478.37$ $\pm$ $0.764$ &     $0.69$ $\pm$ $0.58$ &   $8.50$ $\pm$ $1.81$ &     $2.98$ $\pm$ $3.73$ \\
  8026226 &   1 &   $499.95$ $\pm$ $0.117$ &     $0.93$ $\pm$ $0.39$ &   $8.25$ $\pm$ $0.67$ &    $34.68$ $\pm$ $1.52$ \\
  8026226 &   1 &   $527.95$ $\pm$ $0.253$ &     $2.62$ $\pm$ $0.64$ &  $11.66$ $\pm$ $0.64$ &    $40.98$ $\pm$ $1.46$ \\
  8026226 &   1 &   $553.66$ $\pm$ $0.295$ &     $2.05$ $\pm$ $0.66$ &  $10.03$ $\pm$ $1.14$ &    $11.60$ $\pm$ $2.78$ \\
  8026226 &   1 &   $575.39$ $\pm$ $0.265$ &     $2.43$ $\pm$ $0.77$ &  $13.30$ $\pm$ $1.22$ &    $12.79$ $\pm$ $3.64$ \\
  8026226 &   1 &   $602.31$ $\pm$ $0.229$ &     $3.59$ $\pm$ $0.63$ &  $12.18$ $\pm$ $0.59$ &                     --- \\
  8026226 &   1 &   $634.39$ $\pm$ $0.284$ &     $4.32$ $\pm$ $0.82$ &  $11.17$ $\pm$ $0.57$ &    $24.61$ $\pm$ $1.31$ \\
  8026226 &   1 &   $666.88$ $\pm$ $0.154$ &     $1.65$ $\pm$ $0.38$ &   $8.37$ $\pm$ $0.49$ &    $38.13$ $\pm$ $1.98$ \\
  8026226 &   1 &   $694.60$ $\pm$ $0.276$ &     $0.52$ $\pm$ $0.65$ &   $4.86$ $\pm$ $1.05$ &    $12.39$ $\pm$ $3.21$ \\
  8026226 &   1 &   $713.49$ $\pm$ $0.282$ &     $3.19$ $\pm$ $0.70$ &   $8.25$ $\pm$ $0.53$ &    $32.88$ $\pm$ $4.95$ \\
  8026226 &   2 &   $376.39$ $\pm$ $0.892$ &     $1.12$ $\pm$ $1.40$ &   $1.74$ $\pm$ $1.19$ &    $-0.60$ $\pm$ $3.11$ \\
  8026226 &   2 &   $409.59$ $\pm$ $0.557$ &     $0.83$ $\pm$ $0.74$ &   $4.17$ $\pm$ $2.76$ &     $0.50$ $\pm$ $2.32$ \\
  8026226 &   2 &   $445.10$ $\pm$ $0.616$ &     $0.87$ $\pm$ $1.05$ &   $4.11$ $\pm$ $1.90$ &     $0.64$ $\pm$ $3.09$ \\
  8026226 &   2 &   $476.65$ $\pm$ $0.859$ &     $0.67$ $\pm$ $0.68$ &   $6.49$ $\pm$ $2.46$ &     $0.66$ $\pm$ $3.90$ \\
  8026226 &   2 &   $512.74$ $\pm$ $1.051$ &     $3.06$ $\pm$ $1.61$ &   $9.27$ $\pm$ $3.27$ &     $1.32$ $\pm$ $1.95$ \\
  8026226 &   2 &   $546.62$ $\pm$ $0.892$ &     $2.39$ $\pm$ $1.31$ &   $9.26$ $\pm$ $2.71$ &     $2.05$ $\pm$ $3.00$ \\
  8026226 &   2 &   $580.78$ $\pm$ $1.011$ &     $2.49$ $\pm$ $2.38$ &   $8.54$ $\pm$ $3.76$ &     $1.29$ $\pm$ $3.23$ \\
  8026226 &   2 &   $614.97$ $\pm$ $0.870$ &     $4.44$ $\pm$ $1.81$ &   $8.85$ $\pm$ $2.94$ &     $0.76$ $\pm$ $1.80$ \\
  8026226 &   2 &   $647.71$ $\pm$ $0.900$ &     $0.41$ $\pm$ $1.10$ &   $3.67$ $\pm$ $1.37$ &     $1.63$ $\pm$ $2.58$ \\
  8026226 &   2 &   $685.22$ $\pm$ $0.996$ &     $3.58$ $\pm$ $2.09$ &   $6.61$ $\pm$ $2.75$ &     $0.49$ $\pm$ $4.15$ \\
  8026226 &   2 &   $721.02$ $\pm$ $0.444$ &     $0.80$ $\pm$ $1.33$ &   $4.74$ $\pm$ $1.12$ &     $5.48$ $\pm$ $3.33$ \\
  8524425 &   0 &   $743.64$ $\pm$ $0.045$ &     $0.27$ $\pm$ $0.06$ &   $2.45$ $\pm$ $0.32$ &     $5.32$ $\pm$ $3.35$ \\
  8524425 &   0 &   $803.26$ $\pm$ $0.119$ &     $0.89$ $\pm$ $0.33$ &   $3.34$ $\pm$ $0.39$ &     $9.08$ $\pm$ $3.14$ \\
  8524425 &   0 &   $861.16$ $\pm$ $0.069$ &     $0.78$ $\pm$ $0.15$ &   $4.83$ $\pm$ $0.32$ &    $18.25$ $\pm$ $3.33$ \\
  8524425 &   0 &   $919.57$ $\pm$ $0.046$ &     $0.60$ $\pm$ $0.11$ &   $5.69$ $\pm$ $0.33$ &    $37.73$ $\pm$ $4.78$ \\
  8524425 &   0 &   $978.93$ $\pm$ $0.038$ &     $0.58$ $\pm$ $0.08$ &   $7.50$ $\pm$ $0.37$ &    $74.75$ $\pm$ $5.16$ \\
  8524425 &   0 &  $1038.66$ $\pm$ $0.033$ &     $0.58$ $\pm$ $0.07$ &   $9.40$ $\pm$ $0.43$ &   $155.54$ $\pm$ $8.29$ \\
  8524425 &   0 &  $1098.30$ $\pm$ $0.037$ &     $0.69$ $\pm$ $0.08$ &   $9.82$ $\pm$ $0.41$ &    $92.37$ $\pm$ $5.02$ \\
  8524425 &   0 &  $1158.07$ $\pm$ $0.061$ &     $1.15$ $\pm$ $0.15$ &   $7.99$ $\pm$ $0.33$ &    $27.47$ $\pm$ $4.76$ \\
  8524425 &   0 &  $1217.91$ $\pm$ $0.090$ &     $1.47$ $\pm$ $0.21$ &   $6.13$ $\pm$ $0.30$ &    $24.62$ $\pm$ $3.98$ \\
  8524425 &   0 &  $1278.27$ $\pm$ $0.238$ &     $2.79$ $\pm$ $0.73$ &   $4.57$ $\pm$ $0.41$ &     $4.17$ $\pm$ $3.39$ \\
  8524425 &   0 &  $1339.69$ $\pm$ $0.592$ &     $1.32$ $\pm$ $1.90$ &   $2.54$ $\pm$ $0.79$ &     $7.75$ $\pm$ $2.33$ \\
  8524425 &   0 &  $1399.76$ $\pm$ $0.874$ &     $4.70$ $\pm$ $2.59$ &   $2.60$ $\pm$ $0.64$ &     $2.87$ $\pm$ $1.18$ \\
  8524425 &   1 &   $782.34$ $\pm$ $0.066$ &     $0.33$ $\pm$ $0.08$ &   $3.12$ $\pm$ $0.31$ &    $30.16$ $\pm$ $2.10$ \\
  8524425 &   1 &   $832.87$ $\pm$ $0.055$ &     $0.41$ $\pm$ $0.09$ &   $3.91$ $\pm$ $0.31$ &    $55.23$ $\pm$ $1.90$ \\
  8524425 &   1 &   $888.54$ $\pm$ $0.043$ &     $0.49$ $\pm$ $0.10$ &   $6.21$ $\pm$ $0.33$ &   $194.10$ $\pm$ $2.28$ \\
  8524425 &   1 &   $945.31$ $\pm$ $0.046$ &     $0.63$ $\pm$ $0.10$ &   $7.71$ $\pm$ $0.35$ &   $335.32$ $\pm$ $2.11$ \\
  8524425 &   1 &  $1001.85$ $\pm$ $0.044$ &     $0.68$ $\pm$ $0.10$ &   $9.50$ $\pm$ $0.37$ &   $498.26$ $\pm$ $2.25$ \\
  8524425 &   1 &  $1044.85$ $\pm$ $0.025$ &     $0.34$ $\pm$ $0.03$ &   $8.07$ $\pm$ $0.39$ &   $497.67$ $\pm$ $6.83$ \\
  8524425 &   1 &  $1073.96$ $\pm$ $0.028$ &     $0.40$ $\pm$ $0.05$ &  $10.54$ $\pm$ $0.45$ &   $779.25$ $\pm$ $2.51$ \\
  8524425 &   1 &  $1127.36$ $\pm$ $0.037$ &     $0.70$ $\pm$ $0.09$ &  $12.03$ $\pm$ $0.44$ &   $796.60$ $\pm$ $2.29$ \\
  8524425 &   1 &  $1185.44$ $\pm$ $0.067$ &     $1.28$ $\pm$ $0.16$ &   $9.42$ $\pm$ $0.32$ &   $241.09$ $\pm$ $8.16$ \\
  8524425 &   1 &  $1245.21$ $\pm$ $0.082$ &     $1.19$ $\pm$ $0.21$ &   $6.65$ $\pm$ $0.29$ &   $125.12$ $\pm$ $4.97$ \\
  8524425 &   1 &  $1305.26$ $\pm$ $0.190$ &     $2.87$ $\pm$ $0.48$ &   $5.72$ $\pm$ $0.28$ &    $72.14$ $\pm$ $1.58$ \\
  8524425 &   1 &  $1365.14$ $\pm$ $0.246$ &     $2.18$ $\pm$ $0.70$ &   $3.69$ $\pm$ $0.33$ &    $26.93$ $\pm$ $1.29$ \\
  8524425 &   1 &  $1425.29$ $\pm$ $1.186$ &     $2.95$ $\pm$ $2.94$ &   $1.58$ $\pm$ $0.72$ &    $-0.74$ $\pm$ $0.27$ \\
  8524425 &   2 &   $738.34$ $\pm$ $1.184$ &     $1.13$ $\pm$ $1.40$ &   $1.19$ $\pm$ $0.71$ &    $-0.32$ $\pm$ $2.81$ \\
  8524425 &   2 &   $798.65$ $\pm$ $1.523$ &     $1.64$ $\pm$ $2.33$ &   $0.81$ $\pm$ $0.57$ &    $-0.89$ $\pm$ $1.82$ \\
  8524425 &   2 &   $856.55$ $\pm$ $0.211$ &     $0.65$ $\pm$ $0.30$ &   $3.19$ $\pm$ $0.35$ &    $19.49$ $\pm$ $3.09$ \\
  8524425 &   2 &   $914.54$ $\pm$ $0.111$ &     $0.48$ $\pm$ $0.14$ &   $4.37$ $\pm$ $0.30$ &    $75.25$ $\pm$ $3.80$ \\
  8524425 &   2 &   $973.73$ $\pm$ $0.079$ &     $0.65$ $\pm$ $0.19$ &   $5.55$ $\pm$ $0.31$ &   $152.38$ $\pm$ $3.91$ \\
  8524425 &   2 &  $1032.84$ $\pm$ $0.076$ &     $0.74$ $\pm$ $0.17$ &   $6.80$ $\pm$ $0.31$ &   $277.83$ $\pm$ $6.88$ \\
  8524425 &   2 &  $1093.45$ $\pm$ $0.045$ &     $0.51$ $\pm$ $0.10$ &   $7.87$ $\pm$ $0.34$ &   $337.41$ $\pm$ $4.24$ \\
  8524425 &   2 &  $1153.09$ $\pm$ $0.057$ &     $0.72$ $\pm$ $0.24$ &   $6.81$ $\pm$ $0.32$ &   $163.28$ $\pm$ $3.94$ \\
  8524425 &   2 &  $1212.72$ $\pm$ $0.110$ &     $1.18$ $\pm$ $0.41$ &   $5.55$ $\pm$ $0.32$ &    $79.71$ $\pm$ $3.63$ \\
  8524425 &   2 &  $1273.62$ $\pm$ $0.188$ &     $1.35$ $\pm$ $0.60$ &   $3.89$ $\pm$ $0.39$ &    $15.70$ $\pm$ $2.91$ \\
  8524425 &   2 &  $1334.23$ $\pm$ $0.501$ &     $3.03$ $\pm$ $1.81$ &   $3.63$ $\pm$ $0.71$ &     $3.32$ $\pm$ $2.29$ \\
  8524425 &   2 &  $1394.33$ $\pm$ $1.317$ &     $2.12$ $\pm$ $2.67$ &   $1.19$ $\pm$ $0.73$ &    $-0.19$ $\pm$ $1.25$ \\
  8524425 &   3 &  $1118.96$ $\pm$ $2.031$ &     $0.82$ $\pm$ $0.05$ &  $10.37$ $\pm$ $0.04$ &   $482.42$ $\pm$ $7.75$ \\
  8524425 &   3 &  $1177.12$ $\pm$ $0.388$ &     $0.94$ $\pm$ $0.60$ &   $2.69$ $\pm$ $0.35$ &    $10.22$ $\pm$ $3.56$ \\
  8524425 &   3 &  $1237.72$ $\pm$ $0.607$ &     $1.44$ $\pm$ $1.05$ &   $2.78$ $\pm$ $0.41$ &     $9.17$ $\pm$ $3.15$ \\
  8702606 &   0 &   $453.22$ $\pm$ $0.240$ &     $0.90$ $\pm$ $0.57$ &   $2.92$ $\pm$ $0.59$ &     $5.19$ $\pm$ $1.37$ \\
  8702606 &   0 &   $491.10$ $\pm$ $0.062$ &     $0.37$ $\pm$ $0.20$ &   $2.83$ $\pm$ $0.47$ &     $1.41$ $\pm$ $4.80$ \\
  8702606 &   0 &   $530.99$ $\pm$ $0.040$ &     $0.43$ $\pm$ $0.09$ &   $5.59$ $\pm$ $0.40$ &     $7.71$ $\pm$ $5.85$ \\
  8702606 &   0 &   $569.99$ $\pm$ $0.041$ &     $0.55$ $\pm$ $0.09$ &   $7.08$ $\pm$ $0.40$ &    $42.48$ $\pm$ $4.61$ \\
  8702606 &   0 &   $609.55$ $\pm$ $0.030$ &     $0.45$ $\pm$ $0.06$ &   $9.68$ $\pm$ $0.51$ &   $114.19$ $\pm$ $7.88$ \\
  8702606 &   0 &   $649.15$ $\pm$ $0.028$ &     $0.46$ $\pm$ $0.06$ &  $11.45$ $\pm$ $0.55$ &    $73.22$ $\pm$ $9.07$ \\
  8702606 &   0 &   $688.61$ $\pm$ $0.030$ &     $0.53$ $\pm$ $0.07$ &  $11.79$ $\pm$ $0.54$ &    $61.49$ $\pm$ $4.94$ \\
  8702606 &   0 &   $728.49$ $\pm$ $0.060$ &     $1.02$ $\pm$ $0.14$ &   $9.35$ $\pm$ $0.42$ &   $15.40$ $\pm$ $10.16$ \\
  8702606 &   0 &   $768.52$ $\pm$ $0.076$ &     $1.15$ $\pm$ $0.17$ &   $6.34$ $\pm$ $0.31$ &    $18.96$ $\pm$ $6.48$ \\
  8702606 &   0 &   $808.71$ $\pm$ $0.185$ &     $2.04$ $\pm$ $0.52$ &   $4.50$ $\pm$ $0.43$ &     $2.94$ $\pm$ $3.32$ \\
  8702606 &   0 &   $848.98$ $\pm$ $0.199$ &     $2.41$ $\pm$ $0.47$ &   $4.30$ $\pm$ $0.30$ &    $10.31$ $\pm$ $3.65$ \\
  8702606 &   1 &   $471.28$ $\pm$ $0.125$ &     $0.45$ $\pm$ $0.20$ &   $3.10$ $\pm$ $0.42$ &    $12.02$ $\pm$ $1.80$ \\
  8702606 &   1 &   $492.63$ $\pm$ $0.039$ &     $0.27$ $\pm$ $0.07$ &   $4.46$ $\pm$ $0.41$ &     $5.30$ $\pm$ $5.16$ \\
  8702606 &   1 &   $511.55$ $\pm$ $0.041$ &     $0.30$ $\pm$ $0.06$ &   $5.27$ $\pm$ $0.37$ &    $95.40$ $\pm$ $2.01$ \\
  8702606 &   1 &   $533.04$ $\pm$ $0.033$ &     $0.30$ $\pm$ $0.05$ &   $4.68$ $\pm$ $0.37$ &    $44.97$ $\pm$ $5.46$ \\
  8702606 &   1 &   $552.99$ $\pm$ $0.037$ &     $0.38$ $\pm$ $0.09$ &   $6.43$ $\pm$ $0.38$ &   $168.57$ $\pm$ $2.15$ \\
  8702606 &   1 &   $580.59$ $\pm$ $0.029$ &     $0.29$ $\pm$ $0.05$ &   $6.95$ $\pm$ $0.38$ &   $244.91$ $\pm$ $2.52$ \\
  8702606 &   1 &   $598.19$ $\pm$ $0.019$ &     $0.24$ $\pm$ $0.02$ &   $8.75$ $\pm$ $0.44$ &   $160.23$ $\pm$ $9.88$ \\
  8702606 &   1 &   $627.31$ $\pm$ $0.022$ &     $0.30$ $\pm$ $0.04$ &  $12.92$ $\pm$ $0.63$ &   $550.73$ $\pm$ $4.44$ \\
  8702606 &   1 &   $653.08$ $\pm$ $0.014$ &     $0.24$ $\pm$ $0.01$ &   $9.85$ $\pm$ $0.47$ &   $451.53$ $\pm$ $7.74$ \\
  8702606 &   1 &   $674.49$ $\pm$ $0.026$ &     $0.40$ $\pm$ $0.05$ &  $12.54$ $\pm$ $0.57$ &   $747.48$ $\pm$ $2.44$ \\
  8702606 &   1 &   $705.73$ $\pm$ $0.030$ &     $0.45$ $\pm$ $0.06$ &  $12.01$ $\pm$ $0.53$ &  $274.88$ $\pm$ $13.33$ \\
  8702606 &   1 &   $731.73$ $\pm$ $0.029$ &     $0.35$ $\pm$ $0.06$ &   $8.06$ $\pm$ $0.42$ &  $162.59$ $\pm$ $11.89$ \\
  8702606 &   1 &   $756.19$ $\pm$ $0.041$ &     $0.56$ $\pm$ $0.08$ &   $8.23$ $\pm$ $0.35$ &  $194.19$ $\pm$ $13.60$ \\
  8702606 &   1 &   $789.60$ $\pm$ $0.084$ &     $1.44$ $\pm$ $0.24$ &   $6.67$ $\pm$ $0.27$ &   $151.73$ $\pm$ $1.75$ \\
  8702606 &   1 &   $820.64$ $\pm$ $0.133$ &     $1.22$ $\pm$ $0.29$ &   $5.11$ $\pm$ $0.25$ &    $97.22$ $\pm$ $1.70$ \\
  8702606 &   1 &   $841.67$ $\pm$ $0.732$ &     $1.18$ $\pm$ $0.83$ &   $2.20$ $\pm$ $1.40$ &    $-0.51$ $\pm$ $3.58$ \\
  8702606 &   1 &   $874.54$ $\pm$ $0.171$ &     $1.33$ $\pm$ $0.62$ &   $3.07$ $\pm$ $0.29$ &    $19.92$ $\pm$ $1.27$ \\
  8702606 &   2 &   $449.17$ $\pm$ $0.597$ &     $0.79$ $\pm$ $0.88$ &   $2.12$ $\pm$ $0.88$ &     $1.02$ $\pm$ $1.51$ \\
  8702606 &   2 &   $488.74$ $\pm$ $0.241$ &     $0.31$ $\pm$ $0.35$ &   $2.24$ $\pm$ $0.60$ &     $2.87$ $\pm$ $4.66$ \\
  8702606 &   2 &   $526.45$ $\pm$ $0.118$ &     $0.41$ $\pm$ $0.20$ &   $2.83$ $\pm$ $0.40$ &     $9.66$ $\pm$ $5.99$ \\
  8702606 &   2 &   $566.51$ $\pm$ $0.055$ &     $0.41$ $\pm$ $0.12$ &   $5.47$ $\pm$ $0.37$ &   $113.24$ $\pm$ $3.78$ \\
  8702606 &   2 &   $605.94$ $\pm$ $0.043$ &     $0.35$ $\pm$ $0.08$ &   $6.96$ $\pm$ $0.37$ &   $241.99$ $\pm$ $6.95$ \\
  8702606 &   2 &   $645.53$ $\pm$ $0.040$ &     $0.47$ $\pm$ $0.08$ &   $9.71$ $\pm$ $0.49$ &   $315.90$ $\pm$ $7.53$ \\
  8702606 &   2 &   $685.25$ $\pm$ $0.034$ &     $0.47$ $\pm$ $0.08$ &  $10.12$ $\pm$ $0.47$ &   $318.64$ $\pm$ $4.23$ \\
  8702606 &   2 &   $721.26$ $\pm$ $0.035$ &     $0.34$ $\pm$ $0.05$ &   $3.98$ $\pm$ $0.27$ &    $48.16$ $\pm$ $8.91$ \\
  8702606 &   2 &   $726.08$ $\pm$ $0.075$ &     $0.55$ $\pm$ $0.18$ &   $6.79$ $\pm$ $0.42$ &    $54.08$ $\pm$ $9.42$ \\
  8702606 &   2 &   $764.75$ $\pm$ $0.117$ &     $1.12$ $\pm$ $0.26$ &   $6.07$ $\pm$ $0.32$ &    $82.91$ $\pm$ $5.93$ \\
  8702606 &   2 &   $805.36$ $\pm$ $0.190$ &     $1.44$ $\pm$ $0.56$ &   $3.99$ $\pm$ $0.47$ &    $11.97$ $\pm$ $2.88$ \\
  8702606 &   2 &   $843.08$ $\pm$ $0.519$ &     $1.25$ $\pm$ $0.52$ &   $4.06$ $\pm$ $0.95$ &     $0.80$ $\pm$ $3.74$ \\
  8702606 &   3 &   $620.94$ $\pm$ $0.903$ &     $0.64$ $\pm$ $1.01$ &   $0.78$ $\pm$ $0.54$ &    $-1.11$ $\pm$ $3.46$ \\
  8702606 &   3 &   $659.83$ $\pm$ $0.418$ &     $0.65$ $\pm$ $0.52$ &   $2.08$ $\pm$ $0.43$ &     $3.03$ $\pm$ $8.41$ \\
  8702606 &   3 &   $699.95$ $\pm$ $0.084$ &     $0.48$ $\pm$ $0.18$ &   $3.44$ $\pm$ $0.30$ &    $44.19$ $\pm$ $4.23$ \\
  8702606 &   3 &   $739.75$ $\pm$ $0.147$ &     $0.34$ $\pm$ $0.18$ &   $1.89$ $\pm$ $0.30$ &     $4.73$ $\pm$ $9.30$ \\
  8738809 &   0 &   $553.47$ $\pm$ $1.185$ &     $2.55$ $\pm$ $2.48$ &   $2.32$ $\pm$ $1.31$ &    $-0.16$ $\pm$ $0.19$ \\
  8738809 &   0 &   $603.28$ $\pm$ $0.456$ &     $1.61$ $\pm$ $1.10$ &   $3.53$ $\pm$ $0.86$ &     $4.22$ $\pm$ $1.68$ \\
  8738809 &   0 &   $652.81$ $\pm$ $0.273$ &     $0.85$ $\pm$ $0.67$ &   $3.12$ $\pm$ $0.79$ &     $3.25$ $\pm$ $2.52$ \\
  8738809 &   0 &   $701.58$ $\pm$ $0.396$ &     $1.98$ $\pm$ $1.29$ &   $5.12$ $\pm$ $1.35$ &     $2.64$ $\pm$ $1.77$ \\
  8738809 &   0 &   $750.54$ $\pm$ $0.157$ &     $1.54$ $\pm$ $0.47$ &   $7.18$ $\pm$ $0.65$ &    $17.31$ $\pm$ $2.56$ \\
  8738809 &   0 &   $799.23$ $\pm$ $0.197$ &     $1.62$ $\pm$ $0.45$ &   $6.99$ $\pm$ $0.69$ &    $14.26$ $\pm$ $2.64$ \\
  8738809 &   0 &   $848.18$ $\pm$ $0.222$ &     $2.35$ $\pm$ $0.63$ &   $9.34$ $\pm$ $0.87$ &    $21.32$ $\pm$ $4.01$ \\
  8738809 &   0 &   $897.73$ $\pm$ $0.250$ &     $1.93$ $\pm$ $0.52$ &   $8.39$ $\pm$ $0.89$ &    $13.88$ $\pm$ $2.77$ \\
  8738809 &   0 &   $948.54$ $\pm$ $0.395$ &     $1.79$ $\pm$ $0.74$ &   $7.53$ $\pm$ $1.52$ &     $6.42$ $\pm$ $2.51$ \\
  8738809 &   0 &   $998.65$ $\pm$ $0.275$ &     $2.02$ $\pm$ $0.61$ &   $7.08$ $\pm$ $0.84$ &     $9.73$ $\pm$ $2.72$ \\
  8738809 &   0 &  $1048.31$ $\pm$ $0.491$ &     $2.77$ $\pm$ $1.78$ &   $6.69$ $\pm$ $2.06$ &     $3.40$ $\pm$ $2.26$ \\
  8738809 &   0 &  $1098.09$ $\pm$ $1.022$ &     $5.09$ $\pm$ $2.84$ &   $6.29$ $\pm$ $2.37$ &     $1.45$ $\pm$ $1.80$ \\
  8738809 &   0 &  $1147.15$ $\pm$ $0.545$ &     $3.64$ $\pm$ $1.31$ &   $4.04$ $\pm$ $0.57$ &     $8.50$ $\pm$ $1.07$ \\
  8738809 &   0 &  $1197.55$ $\pm$ $0.798$ &     $5.68$ $\pm$ $2.27$ &   $4.44$ $\pm$ $0.70$ &     $0.30$ $\pm$ $0.92$ \\
  8738809 &   1 &   $576.86$ $\pm$ $0.233$ &     $1.16$ $\pm$ $0.59$ &   $4.46$ $\pm$ $0.68$ &    $10.49$ $\pm$ $1.14$ \\
  8738809 &   1 &   $609.13$ $\pm$ $0.141$ &     $0.63$ $\pm$ $0.30$ &   $4.01$ $\pm$ $0.64$ &    $11.31$ $\pm$ $1.55$ \\
  8738809 &   1 &   $638.15$ $\pm$ $0.232$ &     $0.66$ $\pm$ $0.38$ &   $3.14$ $\pm$ $0.65$ &     $5.09$ $\pm$ $2.37$ \\
  8738809 &   1 &   $680.35$ $\pm$ $0.214$ &     $1.45$ $\pm$ $0.38$ &   $6.00$ $\pm$ $0.56$ &    $31.96$ $\pm$ $1.18$ \\
  8738809 &   1 &   $726.63$ $\pm$ $0.141$ &     $1.42$ $\pm$ $0.31$ &   $8.04$ $\pm$ $0.57$ &    $67.94$ $\pm$ $1.39$ \\
  8738809 &   1 &   $773.64$ $\pm$ $0.188$ &     $2.53$ $\pm$ $0.42$ &  $10.01$ $\pm$ $0.54$ &    $77.06$ $\pm$ $1.44$ \\
  8738809 &   1 &   $819.23$ $\pm$ $0.188$ &     $2.53$ $\pm$ $0.44$ &   $9.86$ $\pm$ $0.53$ &    $73.85$ $\pm$ $1.45$ \\
  8738809 &   1 &   $851.73$ $\pm$ $0.084$ &     $0.56$ $\pm$ $0.18$ &   $6.32$ $\pm$ $0.73$ &    $21.70$ $\pm$ $3.60$ \\
  8738809 &   1 &   $876.35$ $\pm$ $0.145$ &     $1.91$ $\pm$ $0.33$ &   $9.46$ $\pm$ $0.53$ &    $90.98$ $\pm$ $1.47$ \\
  8738809 &   1 &   $922.84$ $\pm$ $0.137$ &     $2.03$ $\pm$ $0.33$ &  $10.55$ $\pm$ $0.54$ &   $118.60$ $\pm$ $1.49$ \\
  8738809 &   1 &   $972.05$ $\pm$ $0.182$ &     $2.83$ $\pm$ $0.42$ &  $10.43$ $\pm$ $0.50$ &    $85.78$ $\pm$ $1.46$ \\
  8738809 &   1 &  $1021.46$ $\pm$ $0.283$ &     $4.32$ $\pm$ $0.82$ &   $9.12$ $\pm$ $0.50$ &                     --- \\
  8738809 &   1 &  $1071.58$ $\pm$ $0.298$ &     $3.88$ $\pm$ $0.70$ &   $7.93$ $\pm$ $0.47$ &                     --- \\
  8738809 &   1 &  $1120.69$ $\pm$ $0.405$ &     $3.33$ $\pm$ $1.51$ &   $4.83$ $\pm$ $0.60$ &     $8.23$ $\pm$ $0.90$ \\
  8738809 &   1 &  $1170.25$ $\pm$ $0.605$ &     $4.97$ $\pm$ $1.97$ &   $5.34$ $\pm$ $0.61$ &     $6.98$ $\pm$ $0.87$ \\
  8738809 &   2 &   $597.88$ $\pm$ $1.274$ &     $0.98$ $\pm$ $1.28$ &   $0.51$ $\pm$ $0.46$ &    $-0.77$ $\pm$ $2.10$ \\
  8738809 &   2 &   $648.43$ $\pm$ $0.611$ &     $2.17$ $\pm$ $1.23$ &   $4.12$ $\pm$ $0.85$ &     $4.85$ $\pm$ $2.57$ \\
  8738809 &   2 &   $699.34$ $\pm$ $0.536$ &     $1.39$ $\pm$ $1.09$ &   $4.03$ $\pm$ $1.50$ &     $1.07$ $\pm$ $1.70$ \\
  8738809 &   2 &   $746.86$ $\pm$ $0.157$ &     $1.00$ $\pm$ $0.55$ &   $5.28$ $\pm$ $0.73$ &    $13.84$ $\pm$ $2.35$ \\
  8738809 &   2 &   $795.41$ $\pm$ $0.236$ &     $1.89$ $\pm$ $0.49$ &   $7.49$ $\pm$ $0.67$ &    $14.99$ $\pm$ $2.64$ \\
  8738809 &   2 &   $843.71$ $\pm$ $0.333$ &     $2.31$ $\pm$ $0.75$ &   $7.04$ $\pm$ $0.89$ &    $10.41$ $\pm$ $3.67$ \\
  8738809 &   2 &   $893.83$ $\pm$ $0.363$ &     $2.35$ $\pm$ $0.85$ &   $7.22$ $\pm$ $1.00$ &    $10.30$ $\pm$ $2.53$ \\
  8738809 &   2 &   $945.09$ $\pm$ $0.661$ &     $3.46$ $\pm$ $0.90$ &   $8.76$ $\pm$ $1.44$ &     $6.70$ $\pm$ $2.60$ \\
  8738809 &   2 &   $994.76$ $\pm$ $0.287$ &     $2.54$ $\pm$ $0.70$ &   $7.83$ $\pm$ $0.81$ &     $9.83$ $\pm$ $2.72$ \\
  8738809 &   2 &  $1044.55$ $\pm$ $0.682$ &     $3.94$ $\pm$ $2.62$ &   $6.65$ $\pm$ $2.32$ &     $2.96$ $\pm$ $2.15$ \\
  8738809 &   2 &  $1094.64$ $\pm$ $1.144$ &     $5.61$ $\pm$ $3.06$ &   $5.14$ $\pm$ $2.90$ &    $-0.11$ $\pm$ $1.54$ \\
  9512063 &   0 &   $661.81$ $\pm$ $1.095$ &     $1.67$ $\pm$ $2.02$ &   $2.65$ $\pm$ $1.49$ &     $0.39$ $\pm$ $0.92$ \\
  9512063 &   0 &   $710.80$ $\pm$ $0.119$ &     $0.53$ $\pm$ $0.29$ &   $6.62$ $\pm$ $1.14$ &     $6.05$ $\pm$ $4.67$ \\
  9512063 &   0 &   $759.37$ $\pm$ $0.259$ &     $1.63$ $\pm$ $0.79$ &   $8.09$ $\pm$ $1.13$ &     $8.12$ $\pm$ $3.32$ \\
  9512063 &   0 &   $809.02$ $\pm$ $0.431$ &     $1.56$ $\pm$ $0.75$ &   $6.40$ $\pm$ $1.12$ &     $3.47$ $\pm$ $2.60$ \\
  9512063 &   0 &   $858.24$ $\pm$ $0.224$ &     $1.26$ $\pm$ $0.45$ &   $8.74$ $\pm$ $1.10$ &     $4.40$ $\pm$ $3.38$ \\
  9512063 &   0 &   $908.46$ $\pm$ $0.305$ &     $1.14$ $\pm$ $0.91$ &   $6.31$ $\pm$ $1.72$ &     $0.66$ $\pm$ $3.61$ \\
  9512063 &   0 &   $958.00$ $\pm$ $0.334$ &     $2.18$ $\pm$ $0.84$ &   $8.96$ $\pm$ $1.20$ &     $2.98$ $\pm$ $2.38$ \\
  9512063 &   0 &  $1008.98$ $\pm$ $0.518$ &     $1.57$ $\pm$ $1.48$ &   $4.81$ $\pm$ $1.45$ &     $2.14$ $\pm$ $1.72$ \\
  9512063 &   0 &  $1057.91$ $\pm$ $0.256$ &     $1.45$ $\pm$ $0.64$ &   $6.35$ $\pm$ $0.91$ &     $3.04$ $\pm$ $2.62$ \\
  9512063 &   1 &   $647.01$ $\pm$ $0.541$ &     $0.65$ $\pm$ $0.87$ &   $2.75$ $\pm$ $1.30$ &     $1.63$ $\pm$ $0.43$ \\
  9512063 &   1 &   $682.65$ $\pm$ $0.490$ &     $1.18$ $\pm$ $1.04$ &   $5.98$ $\pm$ $1.06$ &     $7.13$ $\pm$ $0.86$ \\
  9512063 &   1 &   $719.59$ $\pm$ $0.251$ &     $0.61$ $\pm$ $0.33$ &   $8.10$ $\pm$ $1.04$ &    $40.55$ $\pm$ $2.70$ \\
  9512063 &   1 &   $749.85$ $\pm$ $0.265$ &     $0.63$ $\pm$ $0.44$ &   $4.74$ $\pm$ $1.08$ &     $3.24$ $\pm$ $2.80$ \\
  9512063 &   1 &   $788.50$ $\pm$ $0.159$ &     $0.67$ $\pm$ $0.26$ &  $10.79$ $\pm$ $1.22$ &    $63.18$ $\pm$ $1.31$ \\
  9512063 &   1 &   $833.62$ $\pm$ $0.082$ &     $0.46$ $\pm$ $0.16$ &  $15.03$ $\pm$ $1.68$ &   $103.10$ $\pm$ $1.58$ \\
  9512063 &   1 &   $878.95$ $\pm$ $0.212$ &     $1.69$ $\pm$ $0.46$ &  $12.57$ $\pm$ $1.06$ &    $57.71$ $\pm$ $1.33$ \\
  9512063 &   1 &   $917.16$ $\pm$ $0.256$ &     $1.14$ $\pm$ $0.65$ &   $7.14$ $\pm$ $0.92$ &    $24.57$ $\pm$ $3.33$ \\
  9512063 &   1 &   $943.36$ $\pm$ $0.298$ &     $1.94$ $\pm$ $1.12$ &   $7.43$ $\pm$ $0.93$ &     $4.47$ $\pm$ $0.92$ \\
  9512063 &   1 &   $985.34$ $\pm$ $0.238$ &     $1.21$ $\pm$ $0.51$ &   $7.34$ $\pm$ $0.84$ &    $28.65$ $\pm$ $1.09$ \\
  9512063 &   1 &  $1033.89$ $\pm$ $0.606$ &     $3.39$ $\pm$ $1.52$ &   $6.41$ $\pm$ $0.82$ &     $7.22$ $\pm$ $0.81$ \\
  9512063 &   2 &   $657.24$ $\pm$ $0.642$ &     $1.29$ $\pm$ $1.44$ &   $4.85$ $\pm$ $1.21$ &     $2.99$ $\pm$ $0.90$ \\
  9512063 &   2 &   $705.73$ $\pm$ $0.569$ &     $1.11$ $\pm$ $0.97$ &   $4.56$ $\pm$ $1.06$ &     $4.24$ $\pm$ $2.99$ \\
  9512063 &   2 &   $753.81$ $\pm$ $0.452$ &     $1.30$ $\pm$ $1.02$ &   $6.76$ $\pm$ $1.24$ &     $6.43$ $\pm$ $2.83$ \\
  9512063 &   2 &   $804.58$ $\pm$ $0.395$ &     $0.82$ $\pm$ $0.59$ &   $6.09$ $\pm$ $1.09$ &     $7.68$ $\pm$ $2.04$ \\
  9512063 &   2 &   $853.85$ $\pm$ $0.313$ &     $1.27$ $\pm$ $0.63$ &   $8.90$ $\pm$ $1.03$ &    $13.65$ $\pm$ $2.28$ \\
  9512063 &   2 &   $904.51$ $\pm$ $0.600$ &     $0.91$ $\pm$ $0.89$ &   $9.80$ $\pm$ $1.36$ &     $8.16$ $\pm$ $3.35$ \\
  9512063 &   2 &   $953.67$ $\pm$ $0.841$ &     $1.53$ $\pm$ $1.85$ &   $5.36$ $\pm$ $1.59$ &     $3.17$ $\pm$ $1.75$ \\
  9512063 &   2 &  $1004.53$ $\pm$ $0.547$ &     $1.93$ $\pm$ $1.67$ &   $6.91$ $\pm$ $1.21$ &     $3.90$ $\pm$ $1.78$ \\
  9512063 &   2 &  $1053.72$ $\pm$ $1.123$ &     $1.50$ $\pm$ $1.86$ &   $2.79$ $\pm$ $1.32$ &     $0.70$ $\pm$ $1.42$ \\
 10018963 &   0 &   $622.73$ $\pm$ $0.087$ &     $0.43$ $\pm$ $0.16$ &   $1.99$ $\pm$ $0.29$ &     $9.99$ $\pm$ $2.85$ \\
 10018963 &   0 &   $674.93$ $\pm$ $0.241$ &     $1.08$ $\pm$ $0.35$ &   $2.51$ $\pm$ $0.33$ &     $4.00$ $\pm$ $3.58$ \\
 10018963 &   0 &   $728.91$ $\pm$ $0.256$ &     $2.00$ $\pm$ $0.47$ &   $3.48$ $\pm$ $0.32$ &     $5.62$ $\pm$ $3.83$ \\
 10018963 &   0 &   $782.93$ $\pm$ $0.080$ &     $0.54$ $\pm$ $0.24$ &   $3.63$ $\pm$ $0.63$ &     $4.17$ $\pm$ $4.90$ \\
 10018963 &   0 &   $838.75$ $\pm$ $0.163$ &     $1.50$ $\pm$ $0.36$ &   $5.44$ $\pm$ $0.68$ &     $5.85$ $\pm$ $3.90$ \\
 10018963 &   0 &   $892.65$ $\pm$ $0.101$ &     $1.34$ $\pm$ $0.20$ &   $6.21$ $\pm$ $0.40$ &    $20.26$ $\pm$ $4.66$ \\
 10018963 &   0 &   $946.99$ $\pm$ $0.138$ &     $1.64$ $\pm$ $0.25$ &   $7.77$ $\pm$ $0.65$ &    $22.36$ $\pm$ $4.41$ \\
 10018963 &   0 &  $1002.61$ $\pm$ $0.112$ &     $2.42$ $\pm$ $0.26$ &   $7.93$ $\pm$ $0.29$ &    $37.68$ $\pm$ $4.83$ \\
 10018963 &   0 &  $1058.40$ $\pm$ $0.095$ &     $1.84$ $\pm$ $0.23$ &   $7.37$ $\pm$ $0.33$ &     $9.22$ $\pm$ $4.36$ \\
 10018963 &   0 &  $1114.42$ $\pm$ $0.179$ &     $3.19$ $\pm$ $0.43$ &   $6.86$ $\pm$ $0.38$ &     $3.74$ $\pm$ $4.34$ \\
 10018963 &   0 &  $1170.14$ $\pm$ $1.106$ &     $4.44$ $\pm$ $1.83$ &   $4.35$ $\pm$ $2.72$ &    $-0.93$ $\pm$ $3.24$ \\
 10018963 &   0 &  $1227.00$ $\pm$ $0.625$ &     $4.08$ $\pm$ $1.20$ &   $4.23$ $\pm$ $1.22$ &    $-0.16$ $\pm$ $3.83$ \\
 10018963 &   0 &  $1285.05$ $\pm$ $0.567$ &     $3.42$ $\pm$ $1.84$ &   $2.68$ $\pm$ $0.73$ &     $4.16$ $\pm$ $2.47$ \\
 10018963 &   0 &  $1338.82$ $\pm$ $0.507$ &     $5.68$ $\pm$ $1.48$ &   $4.01$ $\pm$ $0.47$ &    $12.91$ $\pm$ $2.43$ \\
 10018963 &   0 &  $1394.98$ $\pm$ $0.882$ &     $8.09$ $\pm$ $2.26$ &   $3.03$ $\pm$ $0.38$ &     $4.58$ $\pm$ $1.75$ \\
 10018963 &   1 &   $652.38$ $\pm$ $0.071$ &     $0.47$ $\pm$ $0.15$ &   $2.97$ $\pm$ $0.27$ &    $32.91$ $\pm$ $1.75$ \\
 10018963 &   1 &   $699.95$ $\pm$ $0.138$ &     $0.91$ $\pm$ $0.26$ &   $3.80$ $\pm$ $0.26$ &    $65.51$ $\pm$ $1.36$ \\
 10018963 &   1 &   $749.06$ $\pm$ $0.067$ &     $0.66$ $\pm$ $0.17$ &   $4.92$ $\pm$ $0.25$ &   $161.16$ $\pm$ $2.05$ \\
 10018963 &   1 &   $784.16$ $\pm$ $0.162$ &     $1.04$ $\pm$ $0.32$ &   $5.05$ $\pm$ $0.52$ &     $5.82$ $\pm$ $4.96$ \\
 10018963 &   1 &   $815.75$ $\pm$ $0.104$ &     $1.33$ $\pm$ $0.27$ &   $6.30$ $\pm$ $0.24$ &   $220.40$ $\pm$ $2.02$ \\
 10018963 &   1 &   $865.42$ $\pm$ $0.089$ &     $1.56$ $\pm$ $0.21$ &   $8.56$ $\pm$ $0.26$ &   $398.10$ $\pm$ $2.13$ \\
 10018963 &   1 &   $918.11$ $\pm$ $0.078$ &     $2.02$ $\pm$ $0.24$ &  $10.29$ $\pm$ $0.27$ &                     --- \\
 10018963 &   1 &   $972.55$ $\pm$ $0.083$ &     $1.93$ $\pm$ $0.21$ &  $10.07$ $\pm$ $0.26$ &   $518.66$ $\pm$ $2.14$ \\
 10018963 &   1 &  $1027.95$ $\pm$ $0.092$ &     $2.41$ $\pm$ $0.28$ &   $9.85$ $\pm$ $0.25$ &   $448.83$ $\pm$ $2.03$ \\
 10018963 &   1 &  $1083.64$ $\pm$ $0.103$ &     $3.11$ $\pm$ $0.27$ &   $9.36$ $\pm$ $0.22$ &                     --- \\
 10018963 &   1 &  $1139.04$ $\pm$ $0.126$ &     $3.83$ $\pm$ $0.33$ &   $8.35$ $\pm$ $0.21$ &                     --- \\
 10018963 &   1 &  $1194.62$ $\pm$ $0.158$ &     $4.40$ $\pm$ $0.43$ &   $7.48$ $\pm$ $0.20$ &   $194.09$ $\pm$ $1.75$ \\
 10018963 &   1 &  $1250.42$ $\pm$ $0.260$ &     $6.40$ $\pm$ $0.67$ &   $6.33$ $\pm$ $0.20$ &    $93.86$ $\pm$ $1.58$ \\
 10018963 &   1 &  $1306.76$ $\pm$ $0.307$ &     $6.11$ $\pm$ $0.77$ &   $5.00$ $\pm$ $0.20$ &    $58.37$ $\pm$ $1.58$ \\
 10018963 &   1 &  $1363.84$ $\pm$ $0.419$ &     $6.54$ $\pm$ $1.34$ &   $3.91$ $\pm$ $0.24$ &    $21.42$ $\pm$ $1.27$ \\
 10018963 &   1 &  $1419.42$ $\pm$ $1.110$ &     $9.59$ $\pm$ $1.93$ &   $2.69$ $\pm$ $0.29$ &     $0.99$ $\pm$ $1.01$ \\
 10018963 &   2 &   $617.15$ $\pm$ $0.217$ &     $0.64$ $\pm$ $0.37$ &   $2.10$ $\pm$ $0.33$ &     $6.54$ $\pm$ $3.08$ \\
 10018963 &   2 &   $670.51$ $\pm$ $0.289$ &     $0.94$ $\pm$ $0.49$ &   $2.57$ $\pm$ $0.33$ &    $12.45$ $\pm$ $2.30$ \\
 10018963 &   2 &   $723.92$ $\pm$ $0.262$ &     $0.78$ $\pm$ $0.46$ &   $2.62$ $\pm$ $0.34$ &     $9.99$ $\pm$ $2.70$ \\
 10018963 &   2 &   $779.80$ $\pm$ $0.137$ &     $0.70$ $\pm$ $0.41$ &   $3.50$ $\pm$ $0.34$ &    $10.56$ $\pm$ $4.78$ \\
 10018963 &   2 &   $834.71$ $\pm$ $0.629$ &     $2.22$ $\pm$ $0.66$ &   $5.69$ $\pm$ $0.63$ &    $35.51$ $\pm$ $3.21$ \\
 10018963 &   2 &   $888.41$ $\pm$ $0.262$ &     $1.47$ $\pm$ $0.29$ &   $7.13$ $\pm$ $0.36$ &    $84.37$ $\pm$ $3.86$ \\
 10018963 &   2 &   $942.91$ $\pm$ $0.532$ &     $2.03$ $\pm$ $0.45$ &   $7.04$ $\pm$ $0.68$ &    $61.59$ $\pm$ $3.80$ \\
 10018963 &   2 &   $997.85$ $\pm$ $0.112$ &     $1.29$ $\pm$ $0.36$ &   $6.44$ $\pm$ $0.32$ &    $76.04$ $\pm$ $3.77$ \\
 10018963 &   2 &  $1054.02$ $\pm$ $0.169$ &     $2.67$ $\pm$ $0.42$ &   $6.80$ $\pm$ $0.34$ &    $64.95$ $\pm$ $3.64$ \\
 10018963 &   2 &  $1109.70$ $\pm$ $0.247$ &     $2.79$ $\pm$ $0.64$ &   $5.54$ $\pm$ $0.45$ &    $29.23$ $\pm$ $3.22$ \\
 10018963 &   2 &  $1167.43$ $\pm$ $1.160$ &     $3.96$ $\pm$ $1.11$ &   $7.00$ $\pm$ $1.83$ &     $5.18$ $\pm$ $2.92$ \\
 10018963 &   2 &  $1222.33$ $\pm$ $0.754$ &     $4.25$ $\pm$ $1.07$ &   $5.49$ $\pm$ $0.81$ &    $30.68$ $\pm$ $3.40$ \\
 10018963 &   2 &  $1278.64$ $\pm$ $0.609$ &     $6.78$ $\pm$ $1.76$ &   $5.06$ $\pm$ $0.53$ &    $15.84$ $\pm$ $2.83$ \\
 10018963 &   2 &  $1333.33$ $\pm$ $0.830$ &     $2.80$ $\pm$ $2.82$ &   $1.91$ $\pm$ $0.75$ &     $1.51$ $\pm$ $2.03$ \\
 10018963 &   2 &  $1389.11$ $\pm$ $0.920$ &     $1.84$ $\pm$ $2.47$ &   $1.24$ $\pm$ $0.52$ &     $0.42$ $\pm$ $1.51$ \\
 10147635 &   0 &   $419.98$ $\pm$ $0.127$ &     $0.54$ $\pm$ $0.28$ &   $3.71$ $\pm$ $0.64$ &     $7.16$ $\pm$ $1.37$ \\
 10147635 &   0 &   $455.88$ $\pm$ $0.170$ &     $0.91$ $\pm$ $0.35$ &   $4.95$ $\pm$ $0.89$ &     $0.98$ $\pm$ $3.44$ \\
 10147635 &   0 &   $493.60$ $\pm$ $0.202$ &     $1.22$ $\pm$ $0.61$ &   $5.23$ $\pm$ $0.88$ &     $6.62$ $\pm$ $3.33$ \\
 10147635 &   0 &   $530.18$ $\pm$ $0.072$ &     $0.69$ $\pm$ $0.25$ &   $6.62$ $\pm$ $0.82$ &     $8.65$ $\pm$ $4.33$ \\
 10147635 &   0 &   $566.39$ $\pm$ $0.658$ &     $1.62$ $\pm$ $1.38$ &   $4.77$ $\pm$ $2.74$ &    $-0.65$ $\pm$ $4.22$ \\
 10147635 &   0 &   $603.02$ $\pm$ $0.168$ &     $1.76$ $\pm$ $0.36$ &  $10.20$ $\pm$ $1.40$ &     $7.30$ $\pm$ $5.22$ \\
 10147635 &   0 &   $641.01$ $\pm$ $0.207$ &     $1.34$ $\pm$ $0.40$ &   $8.59$ $\pm$ $1.28$ &    $21.33$ $\pm$ $3.51$ \\
 10147635 &   0 &   $679.05$ $\pm$ $0.265$ &     $2.31$ $\pm$ $0.80$ &   $8.67$ $\pm$ $1.69$ &     $2.89$ $\pm$ $4.50$ \\
 10147635 &   0 &   $717.07$ $\pm$ $0.234$ &     $2.36$ $\pm$ $0.61$ &   $7.56$ $\pm$ $0.81$ &     $5.03$ $\pm$ $5.09$ \\
 10147635 &   0 &   $753.75$ $\pm$ $0.463$ &     $5.28$ $\pm$ $0.94$ &   $9.64$ $\pm$ $0.81$ &    $15.06$ $\pm$ $2.34$ \\
 10147635 &   0 &   $792.62$ $\pm$ $0.464$ &     $2.12$ $\pm$ $1.27$ &   $5.33$ $\pm$ $1.81$ &     $2.08$ $\pm$ $2.02$ \\
 10147635 &   0 &   $830.09$ $\pm$ $0.777$ &     $3.40$ $\pm$ $1.75$ &   $4.89$ $\pm$ $1.58$ &     $1.42$ $\pm$ $1.49$ \\
 10147635 &   1 &   $448.17$ $\pm$ $0.512$ &     $0.83$ $\pm$ $0.86$ &   $4.14$ $\pm$ $0.75$ &     $5.39$ $\pm$ $2.75$ \\
 10147635 &   1 &   $468.82$ $\pm$ $0.162$ &     $0.68$ $\pm$ $0.33$ &   $5.64$ $\pm$ $0.53$ &    $28.31$ $\pm$ $1.34$ \\
 10147635 &   1 &   $496.68$ $\pm$ $0.166$ &     $0.87$ $\pm$ $0.41$ &   $6.16$ $\pm$ $0.67$ &    $13.42$ $\pm$ $3.04$ \\
 10147635 &   1 &   $519.46$ $\pm$ $0.071$ &     $0.54$ $\pm$ $0.30$ &   $8.04$ $\pm$ $0.57$ &    $90.53$ $\pm$ $7.22$ \\
 10147635 &   1 &   $544.70$ $\pm$ $0.129$ &     $1.00$ $\pm$ $0.36$ &   $8.52$ $\pm$ $0.49$ &    $79.38$ $\pm$ $1.52$ \\
 10147635 &   1 &   $568.07$ $\pm$ $0.126$ &     $0.73$ $\pm$ $0.20$ &  $10.09$ $\pm$ $1.04$ &     $6.88$ $\pm$ $3.77$ \\
 10147635 &   1 &   $592.91$ $\pm$ $0.075$ &     $1.08$ $\pm$ $0.23$ &  $12.04$ $\pm$ $0.54$ &  $112.03$ $\pm$ $12.87$ \\
 10147635 &   1 &   $624.64$ $\pm$ $0.098$ &     $1.52$ $\pm$ $0.33$ &  $12.11$ $\pm$ $0.49$ &   $161.18$ $\pm$ $1.60$ \\
 10147635 &   1 &   $658.09$ $\pm$ $0.077$ &     $0.84$ $\pm$ $0.20$ &  $11.06$ $\pm$ $0.48$ &   $179.88$ $\pm$ $1.87$ \\
 10147635 &   1 &   $682.69$ $\pm$ $0.146$ &     $0.67$ $\pm$ $0.32$ &   $6.68$ $\pm$ $0.66$ &    $20.87$ $\pm$ $3.76$ \\
 10147635 &   1 &   $703.81$ $\pm$ $0.135$ &     $1.54$ $\pm$ $0.55$ &   $9.74$ $\pm$ $0.49$ &   $108.11$ $\pm$ $8.11$ \\
 10147635 &   1 &   $737.91$ $\pm$ $0.163$ &     $2.53$ $\pm$ $0.44$ &   $9.23$ $\pm$ $0.45$ &                     --- \\
 10147635 &   1 &   $773.32$ $\pm$ $0.242$ &     $3.31$ $\pm$ $0.76$ &   $8.33$ $\pm$ $0.47$ &                     --- \\
 10147635 &   1 &   $811.12$ $\pm$ $0.501$ &     $5.38$ $\pm$ $1.40$ &   $6.71$ $\pm$ $0.57$ &                     --- \\
 10147635 &   1 &   $847.71$ $\pm$ $0.441$ &     $4.24$ $\pm$ $1.03$ &   $6.58$ $\pm$ $0.52$ &     $9.87$ $\pm$ $1.01$ \\
 10147635 &   2 &   $415.37$ $\pm$ $0.918$ &     $1.71$ $\pm$ $1.89$ &   $2.53$ $\pm$ $1.30$ &     $0.48$ $\pm$ $1.67$ \\
 10147635 &   2 &   $453.11$ $\pm$ $0.994$ &     $1.10$ $\pm$ $1.32$ &   $3.91$ $\pm$ $1.30$ &     $2.43$ $\pm$ $2.82$ \\
 10147635 &   2 &   $489.62$ $\pm$ $0.464$ &     $1.72$ $\pm$ $1.17$ &   $5.14$ $\pm$ $0.87$ &     $6.70$ $\pm$ $3.20$ \\
 10147635 &   2 &   $527.03$ $\pm$ $0.563$ &     $2.95$ $\pm$ $1.22$ &   $7.26$ $\pm$ $0.98$ &    $17.05$ $\pm$ $4.03$ \\
 10147635 &   2 &   $563.80$ $\pm$ $0.524$ &     $2.61$ $\pm$ $0.78$ &  $11.16$ $\pm$ $1.31$ &     $7.72$ $\pm$ $4.46$ \\
 10147635 &   2 &   $599.94$ $\pm$ $0.791$ &     $1.35$ $\pm$ $0.62$ &   $7.57$ $\pm$ $1.56$ &    $13.80$ $\pm$ $4.56$ \\
 10147635 &   2 &   $637.84$ $\pm$ $0.606$ &     $2.15$ $\pm$ $0.72$ &   $8.88$ $\pm$ $1.21$ &    $18.72$ $\pm$ $2.74$ \\
 10147635 &   2 &   $675.58$ $\pm$ $0.633$ &     $2.38$ $\pm$ $0.81$ &   $8.71$ $\pm$ $1.49$ &     $8.98$ $\pm$ $3.91$ \\
 10147635 &   2 &   $713.20$ $\pm$ $0.229$ &     $1.46$ $\pm$ $0.88$ &   $7.34$ $\pm$ $0.86$ &    $13.35$ $\pm$ $4.57$ \\
 10147635 &   2 &   $750.66$ $\pm$ $0.804$ &     $1.51$ $\pm$ $1.69$ &   $2.51$ $\pm$ $1.59$ &    $-0.69$ $\pm$ $1.84$ \\
 10147635 &   2 &   $789.76$ $\pm$ $1.020$ &     $4.89$ $\pm$ $1.51$ &   $6.72$ $\pm$ $1.60$ &     $1.56$ $\pm$ $1.89$ \\
 10147635 &   2 &   $827.56$ $\pm$ $1.088$ &     $2.37$ $\pm$ $2.04$ &   $3.17$ $\pm$ $1.95$ &    $-0.05$ $\pm$ $1.38$ \\
 10273246 &   0 &   $594.61$ $\pm$ $0.148$ &     $0.61$ $\pm$ $0.35$ &   $4.23$ $\pm$ $1.43$ &     $0.23$ $\pm$ $3.69$ \\
 10273246 &   0 &   $642.61$ $\pm$ $0.078$ &     $0.54$ $\pm$ $0.23$ &   $4.96$ $\pm$ $0.60$ &     $9.08$ $\pm$ $2.71$ \\
 10273246 &   0 &   $691.05$ $\pm$ $0.131$ &     $0.89$ $\pm$ $0.42$ &   $5.24$ $\pm$ $0.84$ &     $4.45$ $\pm$ $4.21$ \\
 10273246 &   0 &   $737.86$ $\pm$ $0.247$ &     $2.02$ $\pm$ $0.51$ &   $7.82$ $\pm$ $0.93$ &     $5.04$ $\pm$ $4.92$ \\
 10273246 &   0 &   $785.08$ $\pm$ $0.141$ &     $2.06$ $\pm$ $0.29$ &   $9.74$ $\pm$ $0.48$ &    $48.58$ $\pm$ $4.40$ \\
 10273246 &   0 &   $833.70$ $\pm$ $0.207$ &     $2.06$ $\pm$ $0.43$ &  $10.10$ $\pm$ $1.08$ &    $15.42$ $\pm$ $3.41$ \\
 10273246 &   0 &   $883.37$ $\pm$ $0.588$ &     $1.06$ $\pm$ $0.58$ &   $6.36$ $\pm$ $2.08$ &     $8.90$ $\pm$ $3.49$ \\
 10273246 &   0 &   $932.40$ $\pm$ $0.426$ &     $3.60$ $\pm$ $0.84$ &   $9.57$ $\pm$ $1.14$ &    $18.71$ $\pm$ $3.64$ \\
 10273246 &   0 &   $980.75$ $\pm$ $0.552$ &     $5.93$ $\pm$ $1.17$ &  $11.98$ $\pm$ $1.42$ &     $1.85$ $\pm$ $2.98$ \\
 10273246 &   0 &  $1029.62$ $\pm$ $1.000$ &     $8.23$ $\pm$ $1.98$ &   $7.64$ $\pm$ $1.01$ &     $4.22$ $\pm$ $2.04$ \\
 10273246 &   0 &  $1078.47$ $\pm$ $0.620$ &     $4.82$ $\pm$ $2.11$ &   $5.71$ $\pm$ $0.94$ &     $3.75$ $\pm$ $1.61$ \\
 10273246 &   1 &   $622.75$ $\pm$ $0.312$ &     $0.76$ $\pm$ $0.28$ &   $5.52$ $\pm$ $0.53$ &    $28.53$ $\pm$ $1.25$ \\
 10273246 &   1 &   $662.24$ $\pm$ $0.157$ &     $1.07$ $\pm$ $0.30$ &   $6.68$ $\pm$ $0.49$ &    $43.18$ $\pm$ $1.47$ \\
 10273246 &   1 &   $695.84$ $\pm$ $0.156$ &     $0.85$ $\pm$ $0.37$ &   $5.57$ $\pm$ $0.59$ &    $15.60$ $\pm$ $5.00$ \\
 10273246 &   1 &   $724.24$ $\pm$ $0.088$ &     $0.85$ $\pm$ $0.27$ &   $7.80$ $\pm$ $0.53$ &   $57.61$ $\pm$ $12.85$ \\
 10273246 &   1 &   $764.30$ $\pm$ $0.175$ &     $2.20$ $\pm$ $0.45$ &  $10.75$ $\pm$ $0.49$ &    $99.06$ $\pm$ $1.58$ \\
 10273246 &   1 &   $809.86$ $\pm$ $0.074$ &     $1.08$ $\pm$ $0.21$ &  $11.52$ $\pm$ $0.51$ &   $184.92$ $\pm$ $1.88$ \\
 10273246 &   1 &   $857.34$ $\pm$ $0.181$ &     $1.63$ $\pm$ $0.29$ &  $11.12$ $\pm$ $0.47$ &   $167.57$ $\pm$ $1.66$ \\
 10273246 &   1 &   $905.23$ $\pm$ $0.122$ &     $1.80$ $\pm$ $0.32$ &  $11.43$ $\pm$ $0.47$ &   $141.38$ $\pm$ $1.65$ \\
 10273246 &   1 &   $950.58$ $\pm$ $0.194$ &     $3.22$ $\pm$ $0.54$ &  $10.58$ $\pm$ $0.47$ &    $73.51$ $\pm$ $1.53$ \\
 10273246 &   1 &   $978.11$ $\pm$ $0.648$ &     $0.93$ $\pm$ $0.86$ &   $5.88$ $\pm$ $2.02$ &     $3.79$ $\pm$ $2.84$ \\
 10273246 &   1 &  $1008.38$ $\pm$ $0.184$ &     $2.77$ $\pm$ $0.52$ &   $8.77$ $\pm$ $0.48$ &    $55.48$ $\pm$ $1.61$ \\
 10273246 &   1 &  $1055.15$ $\pm$ $0.772$ &     $7.14$ $\pm$ $1.88$ &   $7.12$ $\pm$ $0.64$ &     $5.24$ $\pm$ $0.84$ \\
 10273246 &   1 &  $1103.74$ $\pm$ $0.388$ &     $2.99$ $\pm$ $1.90$ &   $5.45$ $\pm$ $0.72$ &     $8.51$ $\pm$ $0.93$ \\
 10273246 &   2 &   $590.98$ $\pm$ $0.755$ &     $0.56$ $\pm$ $0.55$ &   $5.69$ $\pm$ $0.93$ &    $15.27$ $\pm$ $2.80$ \\
 10273246 &   2 &   $637.67$ $\pm$ $0.729$ &     $1.44$ $\pm$ $1.70$ &   $3.76$ $\pm$ $0.87$ &     $3.69$ $\pm$ $2.11$ \\
 10273246 &   2 &   $687.12$ $\pm$ $0.561$ &     $1.89$ $\pm$ $2.18$ &   $6.23$ $\pm$ $1.10$ &     $7.37$ $\pm$ $3.78$ \\
 10273246 &   2 &   $733.65$ $\pm$ $0.593$ &     $0.74$ $\pm$ $0.77$ &   $5.28$ $\pm$ $1.06$ &    $10.70$ $\pm$ $4.52$ \\
 10273246 &   2 &   $779.54$ $\pm$ $0.052$ &     $0.42$ $\pm$ $0.10$ &   $6.41$ $\pm$ $0.47$ &    $47.51$ $\pm$ $3.66$ \\
 10273246 &   2 &   $829.83$ $\pm$ $0.798$ &     $1.53$ $\pm$ $0.87$ &   $7.81$ $\pm$ $1.29$ &    $15.01$ $\pm$ $2.88$ \\
 10273246 &   2 &   $880.86$ $\pm$ $0.914$ &     $2.01$ $\pm$ $1.07$ &  $10.15$ $\pm$ $1.40$ &    $32.99$ $\pm$ $3.15$ \\
 10273246 &   2 &   $928.03$ $\pm$ $0.813$ &     $1.38$ $\pm$ $0.71$ &   $6.01$ $\pm$ $1.42$ &     $7.03$ $\pm$ $2.65$ \\
 10273246 &   2 &  $1024.94$ $\pm$ $0.825$ &     $0.90$ $\pm$ $1.32$ &   $3.60$ $\pm$ $1.14$ &     $1.40$ $\pm$ $1.87$ \\
 10273246 &   2 &  $1074.20$ $\pm$ $1.187$ &     $1.77$ $\pm$ $2.40$ &   $2.29$ $\pm$ $1.33$ &    $-0.18$ $\pm$ $1.35$ \\
 10593351 &   0 &   $354.32$ $\pm$ $0.089$ &     $0.32$ $\pm$ $0.23$ &   $4.13$ $\pm$ $0.90$ &     $6.89$ $\pm$ $1.05$ \\
 10593351 &   0 &   $385.50$ $\pm$ $0.228$ &     $1.07$ $\pm$ $0.68$ &   $5.54$ $\pm$ $1.07$ &     $7.20$ $\pm$ $2.55$ \\
 10593351 &   0 &   $416.60$ $\pm$ $0.126$ &     $1.06$ $\pm$ $0.37$ &   $8.84$ $\pm$ $0.92$ &    $21.61$ $\pm$ $2.50$ \\
 10593351 &   0 &   $447.14$ $\pm$ $0.229$ &     $1.48$ $\pm$ $0.66$ &   $9.38$ $\pm$ $2.24$ &     $2.39$ $\pm$ $3.89$ \\
 10593351 &   0 &   $476.93$ $\pm$ $0.343$ &     $2.98$ $\pm$ $0.89$ &  $12.80$ $\pm$ $1.63$ &     $5.66$ $\pm$ $4.41$ \\
 10593351 &   0 &   $509.24$ $\pm$ $0.086$ &     $1.20$ $\pm$ $0.25$ &  $13.54$ $\pm$ $0.87$ &    $45.72$ $\pm$ $7.36$ \\
 10593351 &   0 &   $541.22$ $\pm$ $0.091$ &     $0.48$ $\pm$ $0.33$ &   $8.00$ $\pm$ $1.82$ &     $4.80$ $\pm$ $3.56$ \\
 10593351 &   0 &   $572.47$ $\pm$ $0.519$ &     $4.71$ $\pm$ $1.29$ &  $13.33$ $\pm$ $2.14$ &     $6.15$ $\pm$ $3.63$ \\
 10593351 &   0 &   $605.49$ $\pm$ $0.430$ &     $1.43$ $\pm$ $1.08$ &   $6.83$ $\pm$ $2.51$ &     $2.55$ $\pm$ $2.35$ \\
 10593351 &   0 &   $636.54$ $\pm$ $0.344$ &     $2.68$ $\pm$ $1.13$ &   $8.36$ $\pm$ $1.31$ &    $10.42$ $\pm$ $2.08$ \\
 10593351 &   0 &   $668.71$ $\pm$ $0.380$ &     $4.62$ $\pm$ $1.10$ &   $8.97$ $\pm$ $0.70$ &                     --- \\
 10593351 &   1 &   $366.31$ $\pm$ $0.188$ &     $1.41$ $\pm$ $0.55$ &  $10.23$ $\pm$ $0.87$ &    $29.42$ $\pm$ $1.17$ \\
 10593351 &   1 &   $389.83$ $\pm$ $0.087$ &     $0.32$ $\pm$ $0.20$ &   $5.30$ $\pm$ $0.80$ &     $9.69$ $\pm$ $2.23$ \\
 10593351 &   1 &   $404.57$ $\pm$ $0.155$ &     $0.62$ $\pm$ $0.41$ &   $6.33$ $\pm$ $0.82$ &    $11.75$ $\pm$ $1.23$ \\
 10593351 &   1 &   $427.90$ $\pm$ $0.165$ &     $0.89$ $\pm$ $0.27$ &  $10.64$ $\pm$ $0.72$ &    $58.09$ $\pm$ $1.38$ \\
 10593351 &   1 &   $452.37$ $\pm$ $0.175$ &     $0.61$ $\pm$ $0.25$ &  $10.84$ $\pm$ $0.80$ &    $52.17$ $\pm$ $3.25$ \\
 10593351 &   1 &   $470.51$ $\pm$ $0.146$ &     $0.52$ $\pm$ $0.30$ &  $11.54$ $\pm$ $0.89$ &    $16.41$ $\pm$ $4.22$ \\
 10593351 &   1 &   $493.40$ $\pm$ $0.080$ &     $0.80$ $\pm$ $0.21$ &  $12.86$ $\pm$ $0.74$ &   $111.06$ $\pm$ $1.55$ \\
 10593351 &   1 &   $520.54$ $\pm$ $0.109$ &     $1.27$ $\pm$ $0.28$ &  $13.93$ $\pm$ $0.70$ &   $105.17$ $\pm$ $1.48$ \\
 10593351 &   1 &   $543.18$ $\pm$ $0.275$ &     $1.57$ $\pm$ $0.78$ &  $11.67$ $\pm$ $1.64$ &     $5.26$ $\pm$ $3.47$ \\
 10593351 &   1 &   $563.37$ $\pm$ $0.119$ &     $1.36$ $\pm$ $0.32$ &  $12.62$ $\pm$ $0.76$ &   $39.07$ $\pm$ $10.37$ \\
 10593351 &   1 &   $590.17$ $\pm$ $0.134$ &     $1.87$ $\pm$ $0.41$ &  $13.83$ $\pm$ $0.63$ &    $82.34$ $\pm$ $1.47$ \\
 10593351 &   1 &   $619.73$ $\pm$ $0.223$ &     $3.06$ $\pm$ $0.66$ &  $11.31$ $\pm$ $0.65$ &                     --- \\
 10593351 &   1 &   $649.13$ $\pm$ $0.417$ &     $4.69$ $\pm$ $0.98$ &   $9.30$ $\pm$ $0.67$ &     $8.75$ $\pm$ $1.00$ \\
 10593351 &   2 &   $380.32$ $\pm$ $0.674$ &     $1.07$ $\pm$ $1.09$ &   $3.68$ $\pm$ $1.56$ &     $0.97$ $\pm$ $2.94$ \\
 10593351 &   2 &   $412.17$ $\pm$ $0.719$ &     $2.35$ $\pm$ $1.91$ &   $5.89$ $\pm$ $1.55$ &     $3.62$ $\pm$ $1.85$ \\
 10593351 &   2 &   $444.43$ $\pm$ $0.843$ &     $2.80$ $\pm$ $1.59$ &  $10.01$ $\pm$ $2.14$ &     $3.48$ $\pm$ $3.54$ \\
 10593351 &   2 &   $473.85$ $\pm$ $0.587$ &     $1.00$ $\pm$ $1.28$ &   $6.57$ $\pm$ $2.48$ &     $2.04$ $\pm$ $3.78$ \\
 10593351 &   2 &   $504.99$ $\pm$ $0.285$ &     $1.84$ $\pm$ $1.10$ &   $8.87$ $\pm$ $1.11$ &    $22.26$ $\pm$ $2.53$ \\
 10593351 &   2 &   $538.40$ $\pm$ $0.597$ &     $3.42$ $\pm$ $1.36$ &  $11.70$ $\pm$ $1.76$ &     $6.67$ $\pm$ $3.50$ \\
 10593351 &   2 &   $569.52$ $\pm$ $0.815$ &     $2.65$ $\pm$ $2.37$ &   $5.58$ $\pm$ $3.81$ &    $-0.29$ $\pm$ $3.44$ \\
 10593351 &   2 &   $602.95$ $\pm$ $0.615$ &     $3.02$ $\pm$ $1.19$ &  $10.21$ $\pm$ $2.02$ &     $2.28$ $\pm$ $2.03$ \\
 10593351 &   2 &   $633.15$ $\pm$ $0.580$ &     $1.73$ $\pm$ $1.54$ &   $5.36$ $\pm$ $1.79$ &     $1.68$ $\pm$ $1.73$ \\
 10873176 &   0 &   $646.22$ $\pm$ $1.323$ &     $1.39$ $\pm$ $1.82$ &   $1.51$ $\pm$ $1.26$ &    $-0.47$ $\pm$ $0.69$ \\
 10873176 &   0 &   $694.07$ $\pm$ $0.442$ &     $1.87$ $\pm$ $1.23$ &   $9.35$ $\pm$ $1.85$ &     $6.96$ $\pm$ $1.78$ \\
 10873176 &   0 &   $740.59$ $\pm$ $1.221$ &     $2.76$ $\pm$ $2.38$ &   $9.63$ $\pm$ $2.20$ &     $3.36$ $\pm$ $0.77$ \\
 10873176 &   0 &   $789.14$ $\pm$ $0.322$ &     $2.19$ $\pm$ $0.94$ &  $13.26$ $\pm$ $1.55$ &     $9.95$ $\pm$ $0.99$ \\
 10873176 &   0 &   $837.26$ $\pm$ $0.747$ &     $2.88$ $\pm$ $2.11$ &   $9.92$ $\pm$ $4.58$ &     $1.01$ $\pm$ $1.22$ \\
 10873176 &   0 &   $889.23$ $\pm$ $0.658$ &     $4.34$ $\pm$ $2.41$ &  $12.73$ $\pm$ $1.80$ &     $1.62$ $\pm$ $0.84$ \\
 10873176 &   0 &   $936.32$ $\pm$ $1.203$ &     $7.21$ $\pm$ $1.44$ &  $11.25$ $\pm$ $1.82$ &    $-4.85$ $\pm$ $1.01$ \\
 10873176 &   1 &   $614.66$ $\pm$ $0.801$ &     $4.35$ $\pm$ $2.19$ &  $10.36$ $\pm$ $1.91$ &     $0.86$ $\pm$ $0.71$ \\
 10873176 &   1 &   $656.42$ $\pm$ $0.639$ &     $1.26$ $\pm$ $0.99$ &   $6.15$ $\pm$ $1.78$ &     $3.22$ $\pm$ $0.52$ \\
 10873176 &   1 &   $689.08$ $\pm$ $0.175$ &     $0.92$ $\pm$ $0.49$ &  $12.53$ $\pm$ $1.77$ &    $13.86$ $\pm$ $2.08$ \\
 10873176 &   1 &   $720.47$ $\pm$ $0.406$ &     $2.11$ $\pm$ $1.04$ &  $10.52$ $\pm$ $1.53$ &    $10.65$ $\pm$ $0.90$ \\
 10873176 &   1 &   $762.07$ $\pm$ $0.260$ &     $1.65$ $\pm$ $0.57$ &  $14.19$ $\pm$ $1.52$ &    $25.55$ $\pm$ $1.09$ \\
 10873176 &   1 &   $804.19$ $\pm$ $0.134$ &     $0.76$ $\pm$ $0.30$ &  $14.60$ $\pm$ $1.74$ &    $38.04$ $\pm$ $1.18$ \\
 10873176 &   1 &   $834.45$ $\pm$ $0.699$ &     $2.46$ $\pm$ $1.77$ &  $11.34$ $\pm$ $3.81$ &     $0.83$ $\pm$ $1.22$ \\
 10873176 &   1 &   $870.23$ $\pm$ $0.635$ &     $4.16$ $\pm$ $1.53$ &  $12.62$ $\pm$ $1.52$ &     $7.68$ $\pm$ $0.81$ \\
 10873176 &   1 &   $914.73$ $\pm$ $0.231$ &     $1.54$ $\pm$ $0.63$ &  $14.11$ $\pm$ $1.53$ &    $19.81$ $\pm$ $1.11$ \\
 10873176 &   1 &   $961.26$ $\pm$ $0.509$ &     $3.68$ $\pm$ $1.59$ &  $13.13$ $\pm$ $1.55$ &     $5.41$ $\pm$ $0.84$ \\
 10920273 &   0 &   $825.73$ $\pm$ $0.411$ &     $1.62$ $\pm$ $1.80$ &   $5.91$ $\pm$ $1.37$ &     $1.70$ $\pm$ $0.75$ \\
 10920273 &   0 &   $882.84$ $\pm$ $0.103$ &     $0.59$ $\pm$ $0.23$ &   $6.57$ $\pm$ $0.86$ &    $17.58$ $\pm$ $2.80$ \\
 10920273 &   0 &   $939.96$ $\pm$ $0.090$ &     $0.90$ $\pm$ $0.27$ &  $10.48$ $\pm$ $0.88$ &    $37.46$ $\pm$ $4.20$ \\
 10920273 &   0 &   $997.10$ $\pm$ $0.095$ &     $0.93$ $\pm$ $0.23$ &  $10.79$ $\pm$ $0.84$ &     $7.76$ $\pm$ $3.73$ \\
 10920273 &   0 &  $1054.31$ $\pm$ $0.076$ &     $0.69$ $\pm$ $0.16$ &  $10.77$ $\pm$ $0.86$ &    $26.09$ $\pm$ $8.69$ \\
 10920273 &   0 &  $1111.92$ $\pm$ $0.244$ &     $1.43$ $\pm$ $0.75$ &   $7.45$ $\pm$ $1.26$ &     $4.81$ $\pm$ $3.09$ \\
 10920273 &   0 &  $1169.66$ $\pm$ $0.534$ &     $3.85$ $\pm$ $1.30$ &   $9.20$ $\pm$ $1.07$ &    $12.29$ $\pm$ $1.10$ \\
 10920273 &   1 &   $842.17$ $\pm$ $0.158$ &     $0.40$ $\pm$ $0.25$ &   $6.37$ $\pm$ $0.87$ &    $13.23$ $\pm$ $1.41$ \\
 10920273 &   1 &   $873.25$ $\pm$ $0.085$ &     $0.43$ $\pm$ $0.15$ &   $7.89$ $\pm$ $0.84$ &    $37.29$ $\pm$ $2.79$ \\
 10920273 &   1 &   $914.62$ $\pm$ $0.136$ &     $0.59$ $\pm$ $0.24$ &   $9.39$ $\pm$ $0.83$ &    $33.45$ $\pm$ $1.40$ \\
 10920273 &   1 &   $967.89$ $\pm$ $0.089$ &     $0.56$ $\pm$ $0.19$ &  $10.88$ $\pm$ $0.85$ &    $72.90$ $\pm$ $1.59$ \\
 10920273 &   1 &  $1023.60$ $\pm$ $0.105$ &     $0.74$ $\pm$ $0.27$ &  $12.53$ $\pm$ $0.83$ &    $78.60$ $\pm$ $1.63$ \\
 10920273 &   1 &  $1079.07$ $\pm$ $0.112$ &     $0.66$ $\pm$ $0.25$ &  $10.34$ $\pm$ $0.81$ &    $57.60$ $\pm$ $1.41$ \\
 10920273 &   1 &  $1134.68$ $\pm$ $0.281$ &     $1.47$ $\pm$ $0.73$ &   $8.21$ $\pm$ $0.96$ &    $16.05$ $\pm$ $1.13$ \\
 10920273 &   2 &   $934.41$ $\pm$ $0.091$ &     $0.47$ $\pm$ $0.15$ &   $7.41$ $\pm$ $0.82$ &    $28.34$ $\pm$ $2.96$ \\
 10920273 &   2 &   $992.46$ $\pm$ $0.087$ &     $0.49$ $\pm$ $0.15$ &   $9.03$ $\pm$ $0.85$ &    $46.37$ $\pm$ $2.92$ \\
 10920273 &   2 &  $1048.93$ $\pm$ $0.366$ &     $1.00$ $\pm$ $0.64$ &   $6.38$ $\pm$ $0.99$ &     $8.88$ $\pm$ $2.67$ \\
 10920273 &   2 &  $1106.73$ $\pm$ $0.720$ &     $0.92$ $\pm$ $0.57$ &   $7.59$ $\pm$ $1.20$ &     $9.56$ $\pm$ $2.50$ \\
 10972873 &   0 &   $725.81$ $\pm$ $0.302$ &     $0.83$ $\pm$ $1.50$ &   $2.47$ $\pm$ $0.73$ &     $2.03$ $\pm$ $1.01$ \\
 10972873 &   0 &   $783.51$ $\pm$ $0.079$ &     $0.61$ $\pm$ $0.20$ &   $4.41$ $\pm$ $0.49$ &     $8.56$ $\pm$ $4.47$ \\
 10972873 &   0 &   $840.45$ $\pm$ $0.083$ &     $0.84$ $\pm$ $0.22$ &   $5.38$ $\pm$ $0.41$ &   $30.32$ $\pm$ $12.43$ \\
 10972873 &   0 &   $897.69$ $\pm$ $0.068$ &     $0.77$ $\pm$ $0.20$ &   $5.58$ $\pm$ $0.43$ &     $8.42$ $\pm$ $3.56$ \\
 10972873 &   0 &   $955.85$ $\pm$ $0.051$ &     $0.75$ $\pm$ $0.12$ &   $8.30$ $\pm$ $0.43$ &    $33.11$ $\pm$ $4.68$ \\
 10972873 &   0 &  $1014.27$ $\pm$ $0.046$ &     $0.69$ $\pm$ $0.11$ &   $8.99$ $\pm$ $0.46$ &    $64.78$ $\pm$ $4.90$ \\
 10972873 &   0 &  $1072.72$ $\pm$ $0.050$ &     $0.72$ $\pm$ $0.11$ &   $8.63$ $\pm$ $0.44$ &    $40.93$ $\pm$ $4.38$ \\
 10972873 &   0 &  $1131.09$ $\pm$ $0.076$ &     $1.21$ $\pm$ $0.19$ &   $8.35$ $\pm$ $0.42$ &    $22.62$ $\pm$ $3.93$ \\
 10972873 &   0 &  $1189.57$ $\pm$ $0.229$ &     $2.18$ $\pm$ $0.55$ &   $5.60$ $\pm$ $0.59$ &     $3.14$ $\pm$ $3.32$ \\
 10972873 &   0 &  $1249.65$ $\pm$ $0.311$ &     $2.11$ $\pm$ $0.65$ &   $4.15$ $\pm$ $0.48$ &     $6.05$ $\pm$ $2.83$ \\
 10972873 &   0 &  $1308.48$ $\pm$ $0.371$ &     $1.53$ $\pm$ $1.79$ &   $2.85$ $\pm$ $0.85$ &     $1.52$ $\pm$ $1.70$ \\
 10972873 &   1 &   $769.89$ $\pm$ $0.152$ &     $0.52$ $\pm$ $0.22$ &   $3.28$ $\pm$ $0.45$ &    $10.42$ $\pm$ $3.34$ \\
 10972873 &   1 &   $814.64$ $\pm$ $0.110$ &     $0.90$ $\pm$ $0.22$ &   $5.58$ $\pm$ $0.40$ &    $59.29$ $\pm$ $1.47$ \\
 10972873 &   1 &   $867.76$ $\pm$ $0.056$ &     $0.58$ $\pm$ $0.13$ &   $6.84$ $\pm$ $0.41$ &   $143.28$ $\pm$ $1.97$ \\
 10972873 &   1 &   $923.43$ $\pm$ $0.063$ &     $0.95$ $\pm$ $0.15$ &   $9.93$ $\pm$ $0.43$ &   $269.08$ $\pm$ $1.98$ \\
 10972873 &   1 &   $979.41$ $\pm$ $0.043$ &     $0.61$ $\pm$ $0.10$ &  $11.72$ $\pm$ $0.51$ &   $445.63$ $\pm$ $2.21$ \\
 10972873 &   1 &  $1027.77$ $\pm$ $0.050$ &     $0.78$ $\pm$ $0.13$ &   $9.99$ $\pm$ $0.45$ &   $302.17$ $\pm$ $2.09$ \\
 10972873 &   1 &  $1054.40$ $\pm$ $0.046$ &     $0.66$ $\pm$ $0.12$ &   $8.73$ $\pm$ $0.44$ &   $221.15$ $\pm$ $2.07$ \\
 10972873 &   1 &  $1101.97$ $\pm$ $0.056$ &     $1.00$ $\pm$ $0.13$ &  $10.80$ $\pm$ $0.44$ &   $327.20$ $\pm$ $2.09$ \\
 10972873 &   1 &  $1158.53$ $\pm$ $0.082$ &     $1.42$ $\pm$ $0.22$ &   $9.51$ $\pm$ $0.38$ &   $204.46$ $\pm$ $1.87$ \\
 10972873 &   1 &  $1216.89$ $\pm$ $0.166$ &     $2.58$ $\pm$ $0.52$ &   $7.48$ $\pm$ $0.39$ &    $71.75$ $\pm$ $1.60$ \\
 10972873 &   1 &  $1275.32$ $\pm$ $0.243$ &     $2.34$ $\pm$ $0.68$ &   $5.39$ $\pm$ $0.42$ &    $30.82$ $\pm$ $1.29$ \\
 10972873 &   1 &  $1334.71$ $\pm$ $0.711$ &     $5.91$ $\pm$ $2.35$ &   $5.20$ $\pm$ $0.59$ &     $6.46$ $\pm$ $0.87$ \\
 10972873 &   2 &   $721.67$ $\pm$ $1.395$ &     $2.30$ $\pm$ $2.76$ &   $1.72$ $\pm$ $1.08$ &    $-0.13$ $\pm$ $1.13$ \\
 10972873 &   2 &   $778.62$ $\pm$ $0.979$ &     $3.77$ $\pm$ $2.40$ &   $4.74$ $\pm$ $0.86$ &    $10.29$ $\pm$ $3.78$ \\
 10972873 &   2 &   $832.54$ $\pm$ $0.177$ &     $0.54$ $\pm$ $0.24$ &   $3.59$ $\pm$ $0.41$ &    $16.37$ $\pm$ $2.91$ \\
 10972873 &   2 &   $892.93$ $\pm$ $0.145$ &     $1.15$ $\pm$ $0.40$ &   $5.32$ $\pm$ $0.46$ &    $43.45$ $\pm$ $3.06$ \\
 10972873 &   2 &   $950.61$ $\pm$ $0.091$ &     $1.07$ $\pm$ $0.26$ &   $7.02$ $\pm$ $0.40$ &   $129.07$ $\pm$ $3.62$ \\
 10972873 &   2 &  $1008.94$ $\pm$ $0.076$ &     $1.09$ $\pm$ $0.19$ &   $8.78$ $\pm$ $0.40$ &   $180.74$ $\pm$ $3.77$ \\
 10972873 &   2 &  $1067.92$ $\pm$ $0.085$ &     $1.27$ $\pm$ $0.31$ &   $8.60$ $\pm$ $0.42$ &   $140.83$ $\pm$ $3.78$ \\
 10972873 &   2 &  $1126.19$ $\pm$ $0.130$ &     $1.77$ $\pm$ $0.43$ &   $7.55$ $\pm$ $0.45$ &    $75.72$ $\pm$ $3.50$ \\
 10972873 &   2 &  $1184.39$ $\pm$ $0.344$ &     $3.29$ $\pm$ $0.95$ &   $6.94$ $\pm$ $0.61$ &    $18.81$ $\pm$ $2.93$ \\
 10972873 &   2 &  $1243.64$ $\pm$ $0.720$ &     $1.66$ $\pm$ $1.12$ &   $3.93$ $\pm$ $0.58$ &    $11.33$ $\pm$ $2.25$ \\
 10972873 &   2 &  $1303.73$ $\pm$ $1.197$ &     $3.71$ $\pm$ $2.98$ &   $3.47$ $\pm$ $0.99$ &     $2.23$ $\pm$ $1.59$ \\
 10972873 &   3 &  $1089.29$ $\pm$ $0.223$ &     $1.05$ $\pm$ $0.15$ &  $10.80$ $\pm$ $0.51$ &    $98.32$ $\pm$ $6.46$ \\
 10972873 &   3 &  $1151.79$ $\pm$ $0.064$ &     $1.41$ $\pm$ $0.15$ &   $9.75$ $\pm$ $0.37$ &    $84.67$ $\pm$ $5.01$ \\
 11026764 &   0 &   $574.95$ $\pm$ $0.147$ &     $0.48$ $\pm$ $0.20$ &   $2.12$ $\pm$ $0.36$ &     $8.67$ $\pm$ $1.39$ \\
 11026764 &   0 &   $624.99$ $\pm$ $0.089$ &     $0.66$ $\pm$ $0.22$ &   $3.00$ $\pm$ $0.32$ &    $26.39$ $\pm$ $2.84$ \\
 11026764 &   0 &   $674.65$ $\pm$ $0.108$ &     $1.03$ $\pm$ $0.21$ &   $3.89$ $\pm$ $0.29$ &    $46.77$ $\pm$ $4.28$ \\
 11026764 &   0 &   $723.38$ $\pm$ $0.377$ &     $0.67$ $\pm$ $0.52$ &   $3.56$ $\pm$ $2.58$ &    $-0.37$ $\pm$ $4.24$ \\
 11026764 &   0 &   $772.77$ $\pm$ $0.065$ &     $1.24$ $\pm$ $0.14$ &   $7.30$ $\pm$ $0.29$ &  $169.12$ $\pm$ $27.37$ \\
 11026764 &   0 &   $823.16$ $\pm$ $0.040$ &     $0.68$ $\pm$ $0.09$ &   $7.64$ $\pm$ $0.35$ &    $98.05$ $\pm$ $5.46$ \\
 11026764 &   0 &   $873.72$ $\pm$ $0.035$ &     $0.64$ $\pm$ $0.08$ &   $8.70$ $\pm$ $0.38$ &   $183.56$ $\pm$ $6.08$ \\
 11026764 &   0 &   $924.14$ $\pm$ $0.059$ &     $0.97$ $\pm$ $0.14$ &   $7.87$ $\pm$ $0.37$ &    $38.39$ $\pm$ $6.16$ \\
 11026764 &   0 &   $974.69$ $\pm$ $0.069$ &     $1.19$ $\pm$ $0.18$ &   $6.02$ $\pm$ $0.28$ &    $30.95$ $\pm$ $4.44$ \\
 11026764 &   0 &  $1025.37$ $\pm$ $0.118$ &     $2.02$ $\pm$ $0.33$ &   $5.25$ $\pm$ $0.27$ &    $17.38$ $\pm$ $4.95$ \\
 11026764 &   0 &  $1076.39$ $\pm$ $0.497$ &     $2.30$ $\pm$ $0.95$ &   $3.15$ $\pm$ $1.30$ &    $-0.43$ $\pm$ $3.09$ \\
 11026764 &   0 &  $1129.53$ $\pm$ $0.458$ &     $1.55$ $\pm$ $3.40$ &   $2.06$ $\pm$ $1.08$ &     $3.08$ $\pm$ $2.01$ \\
 11026764 &   0 &  $1177.49$ $\pm$ $0.588$ &     $3.39$ $\pm$ $1.28$ &   $2.33$ $\pm$ $0.33$ &     $9.27$ $\pm$ $1.12$ \\
 11026764 &   1 &   $587.88$ $\pm$ $0.101$ &     $0.41$ $\pm$ $0.15$ &   $2.68$ $\pm$ $0.31$ &    $21.27$ $\pm$ $1.69$ \\
 11026764 &   1 &   $620.48$ $\pm$ $0.060$ &     $0.42$ $\pm$ $0.12$ &   $3.35$ $\pm$ $0.29$ &    $46.52$ $\pm$ $2.65$ \\
 11026764 &   1 &   $654.62$ $\pm$ $0.094$ &     $0.42$ $\pm$ $0.16$ &   $3.34$ $\pm$ $0.28$ &    $45.13$ $\pm$ $1.47$ \\
 11026764 &   1 &   $694.18$ $\pm$ $0.050$ &     $0.38$ $\pm$ $0.11$ &   $4.17$ $\pm$ $0.29$ &   $102.10$ $\pm$ $1.79$ \\
 11026764 &   1 &   $723.64$ $\pm$ $0.219$ &     $0.53$ $\pm$ $0.23$ &   $5.85$ $\pm$ $2.24$ &    $-0.70$ $\pm$ $4.22$ \\
 11026764 &   1 &   $755.15$ $\pm$ $0.053$ &     $0.65$ $\pm$ $0.13$ &   $6.54$ $\pm$ $0.29$ &   $268.49$ $\pm$ $1.89$ \\
 11026764 &   1 &   $799.58$ $\pm$ $0.043$ &     $0.75$ $\pm$ $0.10$ &   $8.80$ $\pm$ $0.34$ &   $502.55$ $\pm$ $2.02$ \\
 11026764 &   1 &   $847.44$ $\pm$ $0.040$ &     $0.77$ $\pm$ $0.09$ &   $9.88$ $\pm$ $0.37$ &  $517.20$ $\pm$ $11.43$ \\
 11026764 &   1 &   $893.98$ $\pm$ $0.036$ &     $0.67$ $\pm$ $0.08$ &  $10.66$ $\pm$ $0.41$ &   $456.76$ $\pm$ $6.32$ \\
 11026764 &   1 &   $925.81$ $\pm$ $0.040$ &     $0.37$ $\pm$ $0.05$ &   $7.12$ $\pm$ $0.43$ &    $64.77$ $\pm$ $6.00$ \\
 11026764 &   1 &   $954.08$ $\pm$ $0.045$ &     $0.79$ $\pm$ $0.11$ &   $9.83$ $\pm$ $0.34$ &   $679.90$ $\pm$ $2.07$ \\
 11026764 &   1 &  $1000.43$ $\pm$ $0.069$ &     $1.48$ $\pm$ $0.21$ &   $7.96$ $\pm$ $0.26$ &                     --- \\
 11026764 &   1 &  $1050.02$ $\pm$ $0.118$ &     $2.29$ $\pm$ $0.36$ &   $5.93$ $\pm$ $0.23$ &   $174.39$ $\pm$ $9.84$ \\
 11026764 &   1 &  $1099.84$ $\pm$ $0.188$ &     $3.01$ $\pm$ $0.55$ &   $4.62$ $\pm$ $0.24$ &    $54.62$ $\pm$ $1.51$ \\
 11026764 &   1 &  $1151.32$ $\pm$ $0.345$ &     $4.02$ $\pm$ $1.00$ &   $3.69$ $\pm$ $0.27$ &    $21.61$ $\pm$ $1.17$ \\
 11026764 &   1 &  $1201.07$ $\pm$ $0.847$ &     $3.87$ $\pm$ $2.06$ &   $2.12$ $\pm$ $0.38$ &     $4.44$ $\pm$ $0.73$ \\
 11026764 &   2 &   $669.44$ $\pm$ $0.180$ &     $0.46$ $\pm$ $0.24$ &   $2.18$ $\pm$ $0.31$ &     $8.27$ $\pm$ $3.01$ \\
 11026764 &   2 &   $718.93$ $\pm$ $0.111$ &     $0.73$ $\pm$ $0.33$ &   $4.04$ $\pm$ $0.28$ &    $42.91$ $\pm$ $4.30$ \\
 11026764 &   2 &   $766.24$ $\pm$ $0.042$ &     $0.34$ $\pm$ $0.04$ &   $3.99$ $\pm$ $0.24$ &    $97.11$ $\pm$ $4.20$ \\
 11026764 &   2 &   $818.75$ $\pm$ $0.073$ &     $0.87$ $\pm$ $0.17$ &   $6.65$ $\pm$ $0.29$ &   $243.32$ $\pm$ $3.83$ \\
 11026764 &   2 &   $868.91$ $\pm$ $0.068$ &     $0.55$ $\pm$ $0.12$ &   $6.84$ $\pm$ $0.29$ &   $317.98$ $\pm$ $4.10$ \\
 11026764 &   2 &   $919.94$ $\pm$ $0.067$ &     $0.88$ $\pm$ $0.19$ &   $7.11$ $\pm$ $0.30$ &   $161.63$ $\pm$ $6.25$ \\
 11026764 &   2 &   $970.33$ $\pm$ $0.081$ &     $1.45$ $\pm$ $0.21$ &   $6.72$ $\pm$ $0.28$ &   $114.77$ $\pm$ $3.94$ \\
 11026764 &   2 &  $1020.56$ $\pm$ $0.147$ &     $1.68$ $\pm$ $0.55$ &   $4.53$ $\pm$ $0.31$ &    $46.33$ $\pm$ $3.31$ \\
 11026764 &   2 &  $1073.63$ $\pm$ $0.896$ &     $1.94$ $\pm$ $0.82$ &   $3.95$ $\pm$ $0.91$ &     $5.94$ $\pm$ $2.48$ \\
 11026764 &   2 &  $1124.26$ $\pm$ $0.808$ &     $4.64$ $\pm$ $2.91$ &   $3.58$ $\pm$ $0.88$ &     $4.80$ $\pm$ $2.11$ \\
 11026764 &   2 &  $1172.20$ $\pm$ $1.307$ &     $1.47$ $\pm$ $1.82$ &   $0.38$ $\pm$ $0.28$ &    $-0.94$ $\pm$ $1.30$ \\
 11026764 &   3 &   $838.04$ $\pm$ $0.275$ &     $1.19$ $\pm$ $0.79$ &   $2.58$ $\pm$ $0.33$ &    $14.34$ $\pm$ $3.47$ \\
 11026764 &   3 &   $887.82$ $\pm$ $0.355$ &     $1.45$ $\pm$ $0.59$ &   $3.38$ $\pm$ $0.33$ &    $36.41$ $\pm$ $3.71$ \\
 11026764 &   3 &   $939.14$ $\pm$ $0.200$ &     $0.79$ $\pm$ $0.51$ &   $2.21$ $\pm$ $0.27$ &    $10.26$ $\pm$ $1.51$ \\
 11026764 &   3 &   $991.18$ $\pm$ $0.125$ &     $7.95$ $\pm$ $0.51$ &   $4.28$ $\pm$ $0.35$ &   $-18.37$ $\pm$ $2.94$ \\
 11026764 &   3 &  $1041.06$ $\pm$ $0.976$ &     $2.67$ $\pm$ $2.61$ &   $1.88$ $\pm$ $0.52$ &     $3.03$ $\pm$ $2.46$ \\
 11137075 &   0 &   $949.02$ $\pm$ $0.082$ &     $0.52$ $\pm$ $0.17$ &   $4.70$ $\pm$ $0.53$ &    $27.36$ $\pm$ $2.50$ \\
 11137075 &   0 &  $1013.33$ $\pm$ $0.073$ &     $0.64$ $\pm$ $0.19$ &   $6.03$ $\pm$ $0.55$ &    $37.12$ $\pm$ $2.57$ \\
 11137075 &   0 &  $1078.59$ $\pm$ $0.053$ &     $0.56$ $\pm$ $0.13$ &   $7.86$ $\pm$ $0.60$ &   $105.61$ $\pm$ $3.40$ \\
 11137075 &   0 &  $1144.44$ $\pm$ $0.039$ &     $0.44$ $\pm$ $0.07$ &  $10.87$ $\pm$ $0.74$ &     $8.66$ $\pm$ $5.51$ \\
 11137075 &   0 &  $1209.71$ $\pm$ $0.056$ &     $0.70$ $\pm$ $0.16$ &   $9.73$ $\pm$ $0.63$ &   $130.12$ $\pm$ $3.41$ \\
 11137075 &   0 &  $1275.16$ $\pm$ $0.089$ &     $1.06$ $\pm$ $0.27$ &   $7.87$ $\pm$ $0.54$ &    $70.91$ $\pm$ $3.30$ \\
 11137075 &   0 &  $1341.58$ $\pm$ $0.321$ &     $2.22$ $\pm$ $1.35$ &   $5.33$ $\pm$ $1.09$ &     $5.63$ $\pm$ $2.16$ \\
 11137075 &   0 &  $1408.79$ $\pm$ $1.368$ &    $10.18$ $\pm$ $3.41$ &   $6.12$ $\pm$ $1.19$ &     $3.94$ $\pm$ $1.81$ \\
 11137075 &   1 &   $917.18$ $\pm$ $0.216$ &     $1.32$ $\pm$ $0.42$ &   $5.00$ $\pm$ $0.58$ &    $17.87$ $\pm$ $1.26$ \\
 11137075 &   1 &   $978.07$ $\pm$ $0.063$ &     $0.57$ $\pm$ $0.15$ &   $6.66$ $\pm$ $0.56$ &    $67.31$ $\pm$ $1.43$ \\
 11137075 &   1 &  $1040.72$ $\pm$ $0.047$ &     $0.50$ $\pm$ $0.11$ &   $8.47$ $\pm$ $0.63$ &   $118.98$ $\pm$ $1.73$ \\
 11137075 &   1 &  $1101.57$ $\pm$ $0.045$ &     $0.54$ $\pm$ $0.10$ &  $10.91$ $\pm$ $0.72$ &   $240.11$ $\pm$ $1.73$ \\
 11137075 &   1 &  $1142.59$ $\pm$ $0.054$ &     $0.35$ $\pm$ $0.10$ &   $5.68$ $\pm$ $0.79$ &     $9.20$ $\pm$ $5.64$ \\
 11137075 &   1 &  $1180.19$ $\pm$ $0.033$ &     $0.38$ $\pm$ $0.05$ &  $11.61$ $\pm$ $0.76$ &   $325.73$ $\pm$ $1.85$ \\
 11137075 &   1 &  $1240.81$ $\pm$ $0.069$ &     $0.88$ $\pm$ $0.16$ &   $9.51$ $\pm$ $0.57$ &   $128.65$ $\pm$ $1.71$ \\
 11137075 &   1 &  $1304.96$ $\pm$ $0.117$ &     $1.66$ $\pm$ $0.34$ &   $8.74$ $\pm$ $0.51$ &    $78.76$ $\pm$ $1.58$ \\
 11137075 &   1 &  $1370.14$ $\pm$ $0.251$ &     $2.89$ $\pm$ $0.67$ &   $7.32$ $\pm$ $0.53$ &    $36.23$ $\pm$ $1.29$ \\
 11137075 &   1 &  $1436.46$ $\pm$ $0.485$ &     $4.00$ $\pm$ $1.15$ &   $6.43$ $\pm$ $0.60$ &    $16.76$ $\pm$ $1.08$ \\
 11137075 &   2 &   $943.55$ $\pm$ $0.132$ &     $0.67$ $\pm$ $0.31$ &   $3.70$ $\pm$ $0.58$ &     $9.38$ $\pm$ $2.68$ \\
 11137075 &   2 &  $1007.33$ $\pm$ $0.181$ &     $1.42$ $\pm$ $0.59$ &   $5.26$ $\pm$ $0.63$ &    $23.13$ $\pm$ $2.60$ \\
 11137075 &   2 &  $1072.47$ $\pm$ $0.088$ &     $0.80$ $\pm$ $0.19$ &   $6.51$ $\pm$ $0.52$ &    $71.81$ $\pm$ $3.25$ \\
 11137075 &   2 &  $1132.47$ $\pm$ $0.098$ &     $0.56$ $\pm$ $0.17$ &   $4.23$ $\pm$ $0.50$ &    $22.59$ $\pm$ $5.64$ \\
 11137075 &   2 &  $1141.31$ $\pm$ $0.117$ &     $0.73$ $\pm$ $0.25$ &   $6.17$ $\pm$ $0.73$ &     $8.41$ $\pm$ $5.56$ \\
 11137075 &   2 &  $1204.18$ $\pm$ $0.057$ &     $0.67$ $\pm$ $0.15$ &   $8.92$ $\pm$ $0.60$ &   $126.27$ $\pm$ $3.24$ \\
 11137075 &   2 &  $1269.60$ $\pm$ $0.076$ &     $0.81$ $\pm$ $0.20$ &   $7.39$ $\pm$ $0.54$ &    $70.14$ $\pm$ $3.23$ \\
 11137075 &   2 &  $1335.63$ $\pm$ $0.579$ &     $4.65$ $\pm$ $3.07$ &   $6.29$ $\pm$ $1.28$ &     $4.81$ $\pm$ $2.13$ \\
 11137075 &   2 &  $1401.73$ $\pm$ $0.470$ &     $2.40$ $\pm$ $1.16$ &   $4.67$ $\pm$ $0.93$ &     $4.00$ $\pm$ $1.97$ \\
 11193681 &   0 &   $531.98$ $\pm$ $0.108$ &     $0.60$ $\pm$ $0.25$ &   $4.00$ $\pm$ $0.60$ &     $7.38$ $\pm$ $2.41$ \\
 11193681 &   0 &   $574.16$ $\pm$ $0.061$ &     $0.56$ $\pm$ $0.13$ &   $6.07$ $\pm$ $0.48$ &    $64.83$ $\pm$ $2.86$ \\
 11193681 &   0 &   $615.27$ $\pm$ $0.123$ &     $0.91$ $\pm$ $0.24$ &   $7.24$ $\pm$ $0.94$ &     $3.50$ $\pm$ $4.34$ \\
 11193681 &   0 &   $657.43$ $\pm$ $0.050$ &     $0.67$ $\pm$ $0.12$ &   $8.85$ $\pm$ $0.52$ &    $42.91$ $\pm$ $3.59$ \\
 11193681 &   0 &   $700.27$ $\pm$ $0.070$ &     $1.09$ $\pm$ $0.16$ &   $9.46$ $\pm$ $0.46$ &    $73.65$ $\pm$ $4.62$ \\
 11193681 &   0 &   $743.35$ $\pm$ $0.059$ &     $1.04$ $\pm$ $0.14$ &  $10.51$ $\pm$ $0.47$ &    $96.32$ $\pm$ $4.73$ \\
 11193681 &   0 &   $786.65$ $\pm$ $0.105$ &     $0.97$ $\pm$ $0.26$ &   $8.61$ $\pm$ $1.06$ &    $-0.55$ $\pm$ $4.13$ \\
 11193681 &   0 &   $828.92$ $\pm$ $0.153$ &     $2.12$ $\pm$ $0.38$ &   $8.96$ $\pm$ $0.61$ &    $14.66$ $\pm$ $3.68$ \\
 11193681 &   0 &   $872.41$ $\pm$ $0.164$ &     $2.07$ $\pm$ $0.45$ &   $7.77$ $\pm$ $0.67$ &     $6.86$ $\pm$ $3.31$ \\
 11193681 &   0 &   $917.46$ $\pm$ $0.612$ &     $1.36$ $\pm$ $1.17$ &   $2.76$ $\pm$ $0.98$ &     $1.84$ $\pm$ $1.74$ \\
 11193681 &   0 &   $959.64$ $\pm$ $1.079$ &     $2.23$ $\pm$ $2.09$ &   $2.13$ $\pm$ $1.53$ &    $-0.09$ $\pm$ $1.54$ \\
 11193681 &   1 &   $529.69$ $\pm$ $0.257$ &     $1.02$ $\pm$ $0.71$ &   $4.50$ $\pm$ $0.73$ &     $7.87$ $\pm$ $2.46$ \\
 11193681 &   1 &   $557.52$ $\pm$ $0.051$ &     $0.35$ $\pm$ $0.10$ &   $5.40$ $\pm$ $0.46$ &    $51.17$ $\pm$ $1.39$ \\
 11193681 &   1 &   $588.99$ $\pm$ $0.070$ &     $0.59$ $\pm$ $0.15$ &   $6.38$ $\pm$ $0.47$ &    $71.79$ $\pm$ $1.36$ \\
 11193681 &   1 &   $614.18$ $\pm$ $0.099$ &     $0.58$ $\pm$ $0.26$ &   $6.38$ $\pm$ $1.05$ &     $4.33$ $\pm$ $4.35$ \\
 11193681 &   1 &   $642.48$ $\pm$ $0.042$ &     $0.61$ $\pm$ $0.12$ &  $10.61$ $\pm$ $0.51$ &   $243.12$ $\pm$ $1.82$ \\
 11193681 &   1 &   $680.27$ $\pm$ $0.046$ &     $0.69$ $\pm$ $0.11$ &  $11.50$ $\pm$ $0.50$ &   $287.30$ $\pm$ $1.84$ \\
 11193681 &   1 &   $720.95$ $\pm$ $0.048$ &     $0.82$ $\pm$ $0.12$ &  $12.77$ $\pm$ $0.50$ &   $363.03$ $\pm$ $1.87$ \\
 11193681 &   1 &   $760.15$ $\pm$ $0.039$ &     $0.64$ $\pm$ $0.09$ &  $13.69$ $\pm$ $0.56$ &   $464.79$ $\pm$ $1.91$ \\
 11193681 &   1 &   $784.84$ $\pm$ $0.075$ &     $0.81$ $\pm$ $0.31$ &  $11.20$ $\pm$ $1.36$ &    $-1.00$ $\pm$ $4.25$ \\
 11193681 &   1 &   $811.27$ $\pm$ $0.066$ &     $1.22$ $\pm$ $0.17$ &  $11.53$ $\pm$ $0.42$ &   $263.20$ $\pm$ $1.75$ \\
 11193681 &   1 &   $851.35$ $\pm$ $0.109$ &     $1.94$ $\pm$ $0.29$ &   $9.42$ $\pm$ $0.40$ &   $117.68$ $\pm$ $1.59$ \\
 11193681 &   1 &   $893.84$ $\pm$ $0.152$ &     $2.46$ $\pm$ $0.41$ &   $8.23$ $\pm$ $0.39$ &                     --- \\
 11193681 &   1 &   $937.49$ $\pm$ $0.160$ &     $1.53$ $\pm$ $0.40$ &   $5.39$ $\pm$ $0.41$ &    $32.33$ $\pm$ $1.26$ \\
 11193681 &   1 &   $980.21$ $\pm$ $0.382$ &     $2.17$ $\pm$ $1.62$ &   $3.44$ $\pm$ $0.66$ &     $0.55$ $\pm$ $0.84$ \\
 11193681 &   2 &   $569.17$ $\pm$ $0.148$ &     $0.44$ $\pm$ $0.24$ &   $3.76$ $\pm$ $0.53$ &     $9.28$ $\pm$ $2.83$ \\
 11193681 &   2 &   $611.44$ $\pm$ $0.095$ &     $0.59$ $\pm$ $0.35$ &   $5.78$ $\pm$ $0.56$ &    $17.68$ $\pm$ $4.38$ \\
 11193681 &   2 &   $654.33$ $\pm$ $0.161$ &     $1.39$ $\pm$ $0.44$ &   $7.38$ $\pm$ $0.56$ &    $49.85$ $\pm$ $3.14$ \\
 11193681 &   2 &   $696.30$ $\pm$ $0.070$ &     $0.64$ $\pm$ $0.19$ &   $9.22$ $\pm$ $0.47$ &   $104.79$ $\pm$ $3.77$ \\
 11193681 &   2 &   $739.13$ $\pm$ $0.079$ &     $0.97$ $\pm$ $0.21$ &   $9.42$ $\pm$ $0.46$ &   $120.68$ $\pm$ $3.57$ \\
 11193681 &   2 &   $782.81$ $\pm$ $0.210$ &     $1.23$ $\pm$ $0.43$ &   $8.51$ $\pm$ $1.14$ &     $9.56$ $\pm$ $4.85$ \\
 11193681 &   2 &   $825.25$ $\pm$ $0.145$ &     $1.44$ $\pm$ $0.66$ &   $7.44$ $\pm$ $0.71$ &    $22.71$ $\pm$ $3.07$ \\
 11193681 &   2 &   $869.35$ $\pm$ $0.203$ &     $1.38$ $\pm$ $0.66$ &   $6.15$ $\pm$ $0.76$ &    $10.50$ $\pm$ $2.83$ \\
 11193681 &   2 &   $912.91$ $\pm$ $0.500$ &     $4.50$ $\pm$ $1.47$ &   $6.45$ $\pm$ $0.74$ &     $9.46$ $\pm$ $1.93$ \\
 11193681 &   2 &   $956.79$ $\pm$ $0.634$ &     $4.46$ $\pm$ $1.88$ &   $4.72$ $\pm$ $1.16$ &     $1.74$ $\pm$ $1.91$ \\
 11395018 &   0 &   $639.06$ $\pm$ $0.363$ &     $1.40$ $\pm$ $1.93$ &   $4.35$ $\pm$ $1.09$ &     $8.01$ $\pm$ $2.08$ \\
 11395018 &   0 &   $685.84$ $\pm$ $0.336$ &     $2.24$ $\pm$ $0.94$ &   $5.92$ $\pm$ $0.89$ &     $6.52$ $\pm$ $2.06$ \\
 11395018 &   0 &   $732.19$ $\pm$ $0.095$ &     $1.13$ $\pm$ $0.23$ &   $8.65$ $\pm$ $0.56$ &    $47.14$ $\pm$ $4.26$ \\
 11395018 &   0 &   $779.72$ $\pm$ $0.045$ &     $0.50$ $\pm$ $0.13$ &   $9.53$ $\pm$ $0.70$ &    $88.91$ $\pm$ $3.40$ \\
 11395018 &   0 &   $827.60$ $\pm$ $0.071$ &     $0.86$ $\pm$ $0.17$ &   $9.39$ $\pm$ $0.60$ &    $68.50$ $\pm$ $3.36$ \\
 11395018 &   0 &   $875.45$ $\pm$ $0.073$ &     $1.06$ $\pm$ $0.19$ &  $11.04$ $\pm$ $0.61$ &    $75.99$ $\pm$ $3.46$ \\
 11395018 &   0 &   $923.36$ $\pm$ $0.099$ &     $1.42$ $\pm$ $0.28$ &   $9.34$ $\pm$ $0.54$ &    $65.38$ $\pm$ $3.28$ \\
 11395018 &   0 &   $971.15$ $\pm$ $0.679$ &     $3.23$ $\pm$ $1.22$ &   $7.49$ $\pm$ $1.69$ &     $5.25$ $\pm$ $3.16$ \\
 11395018 &   1 &   $631.59$ $\pm$ $0.118$ &     $0.65$ $\pm$ $0.32$ &   $4.49$ $\pm$ $0.67$ &    $12.23$ $\pm$ $2.12$ \\
 11395018 &   1 &   $667.43$ $\pm$ $0.083$ &     $0.66$ $\pm$ $0.17$ &   $6.29$ $\pm$ $0.57$ &    $44.30$ $\pm$ $1.22$ \\
 11395018 &   1 &   $707.89$ $\pm$ $0.120$ &     $1.22$ $\pm$ $0.25$ &   $7.56$ $\pm$ $0.54$ &    $53.09$ $\pm$ $1.37$ \\
 11395018 &   1 &   $740.25$ $\pm$ $0.109$ &     $1.15$ $\pm$ $0.25$ &   $7.67$ $\pm$ $0.54$ &    $83.87$ $\pm$ $3.59$ \\
 11395018 &   1 &   $763.93$ $\pm$ $0.090$ &     $1.22$ $\pm$ $0.19$ &   $9.93$ $\pm$ $0.54$ &   $118.45$ $\pm$ $1.60$ \\
 11395018 &   1 &   $805.77$ $\pm$ $0.073$ &     $1.21$ $\pm$ $0.17$ &  $12.96$ $\pm$ $0.61$ &                     --- \\
 11395018 &   1 &   $851.44$ $\pm$ $0.058$ &     $0.98$ $\pm$ $0.15$ &  $13.90$ $\pm$ $0.67$ &   $250.63$ $\pm$ $1.69$ \\
 11395018 &   1 &   $897.47$ $\pm$ $0.087$ &     $1.65$ $\pm$ $0.22$ &  $13.13$ $\pm$ $0.55$ &                     --- \\
 11395018 &   1 &   $940.70$ $\pm$ $0.102$ &     $1.59$ $\pm$ $0.25$ &  $10.10$ $\pm$ $0.50$ &   $124.64$ $\pm$ $1.57$ \\
 11395018 &   1 &   $965.71$ $\pm$ $0.179$ &     $1.17$ $\pm$ $0.75$ &   $5.88$ $\pm$ $1.68$ &     $1.05$ $\pm$ $2.95$ \\
 11395018 &   1 &   $997.63$ $\pm$ $0.505$ &     $6.47$ $\pm$ $1.48$ &   $8.20$ $\pm$ $0.61$ &    $11.42$ $\pm$ $1.03$ \\
 11395018 &   2 &   $680.68$ $\pm$ $0.436$ &     $2.97$ $\pm$ $1.51$ &   $6.31$ $\pm$ $0.99$ &     $6.34$ $\pm$ $2.11$ \\
 11395018 &   2 &   $728.36$ $\pm$ $0.215$ &     $0.96$ $\pm$ $0.63$ &   $4.39$ $\pm$ $0.73$ &    $10.46$ $\pm$ $4.05$ \\
 11395018 &   2 &   $775.34$ $\pm$ $0.170$ &     $1.62$ $\pm$ $0.44$ &   $7.66$ $\pm$ $0.60$ &    $62.42$ $\pm$ $3.06$ \\
 11395018 &   2 &   $823.49$ $\pm$ $0.105$ &     $1.36$ $\pm$ $0.25$ &   $9.30$ $\pm$ $0.56$ &    $66.26$ $\pm$ $3.27$ \\
 11395018 &   2 &   $871.38$ $\pm$ $0.088$ &     $1.19$ $\pm$ $0.23$ &   $9.67$ $\pm$ $0.58$ &    $68.50$ $\pm$ $3.29$ \\
 11395018 &   2 &   $918.12$ $\pm$ $0.145$ &     $1.62$ $\pm$ $0.36$ &   $7.33$ $\pm$ $0.53$ &    $48.10$ $\pm$ $2.92$ \\
 11395018 &   2 &   $967.67$ $\pm$ $0.809$ &     $3.49$ $\pm$ $2.30$ &   $6.69$ $\pm$ $3.09$ &     $1.09$ $\pm$ $2.94$ \\
 11414712 &   0 &   $500.00$ $\pm$ $0.058$ &     $0.31$ $\pm$ $0.10$ &   $2.58$ $\pm$ $0.37$ &    $13.46$ $\pm$ $1.94$ \\
 11414712 &   0 &   $543.80$ $\pm$ $0.067$ &     $0.40$ $\pm$ $0.16$ &   $2.82$ $\pm$ $0.37$ &     $7.54$ $\pm$ $5.45$ \\
 11414712 &   0 &   $586.64$ $\pm$ $0.061$ &     $0.59$ $\pm$ $0.12$ &   $4.56$ $\pm$ $0.33$ &    $22.84$ $\pm$ $5.95$ \\
 11414712 &   0 &   $629.18$ $\pm$ $0.059$ &     $0.74$ $\pm$ $0.12$ &   $5.70$ $\pm$ $0.33$ &    $26.37$ $\pm$ $3.91$ \\
 11414712 &   0 &   $672.76$ $\pm$ $0.057$ &     $0.69$ $\pm$ $0.12$ &   $8.39$ $\pm$ $0.55$ &    $16.15$ $\pm$ $5.65$ \\
 11414712 &   0 &   $716.74$ $\pm$ $0.037$ &     $0.59$ $\pm$ $0.08$ &   $8.60$ $\pm$ $0.41$ &    $85.11$ $\pm$ $7.43$ \\
 11414712 &   0 &   $760.62$ $\pm$ $0.051$ &     $1.02$ $\pm$ $0.12$ &   $9.55$ $\pm$ $0.37$ &    $58.18$ $\pm$ $5.03$ \\
 11414712 &   0 &   $804.49$ $\pm$ $0.057$ &     $1.02$ $\pm$ $0.13$ &   $8.18$ $\pm$ $0.35$ &    $51.54$ $\pm$ $7.66$ \\
 11414712 &   0 &   $849.29$ $\pm$ $0.281$ &     $1.33$ $\pm$ $0.52$ &   $3.75$ $\pm$ $0.97$ &     $4.54$ $\pm$ $4.12$ \\
 11414712 &   0 &   $893.48$ $\pm$ $0.128$ &     $1.74$ $\pm$ $0.35$ &   $4.70$ $\pm$ $0.33$ &     $8.38$ $\pm$ $4.57$ \\
 11414712 &   0 &   $937.76$ $\pm$ $0.115$ &     $0.94$ $\pm$ $0.80$ &   $2.98$ $\pm$ $0.87$ &     $5.40$ $\pm$ $5.03$ \\
 11414712 &   0 &   $984.61$ $\pm$ $0.527$ &     $1.66$ $\pm$ $1.51$ &   $1.98$ $\pm$ $0.52$ &     $6.18$ $\pm$ $3.65$ \\
 11414712 &   0 &  $1027.11$ $\pm$ $0.386$ &     $3.63$ $\pm$ $1.17$ &   $2.70$ $\pm$ $0.29$ &     $9.57$ $\pm$ $1.12$ \\
 11414712 &   1 &   $513.88$ $\pm$ $0.120$ &     $0.32$ $\pm$ $0.17$ &   $2.51$ $\pm$ $0.38$ &     $9.10$ $\pm$ $1.69$ \\
 11414712 &   1 &   $535.48$ $\pm$ $0.176$ &     $0.32$ $\pm$ $0.19$ &   $2.15$ $\pm$ $0.40$ &     $4.79$ $\pm$ $2.43$ \\
 11414712 &   1 &   $561.69$ $\pm$ $0.072$ &     $0.37$ $\pm$ $0.10$ &   $4.33$ $\pm$ $0.32$ &    $69.55$ $\pm$ $1.56$ \\
 11414712 &   1 &   $591.94$ $\pm$ $0.053$ &     $0.34$ $\pm$ $0.08$ &   $4.65$ $\pm$ $0.32$ &    $89.28$ $\pm$ $4.65$ \\
 11414712 &   1 &   $615.17$ $\pm$ $0.037$ &     $0.30$ $\pm$ $0.06$ &   $5.45$ $\pm$ $0.33$ &   $158.80$ $\pm$ $2.33$ \\
 11414712 &   1 &   $645.59$ $\pm$ $0.034$ &     $0.35$ $\pm$ $0.06$ &   $6.52$ $\pm$ $0.33$ &   $253.34$ $\pm$ $2.25$ \\
 11414712 &   1 &   $674.37$ $\pm$ $0.144$ &     $0.40$ $\pm$ $0.14$ &   $6.77$ $\pm$ $0.63$ &    $38.81$ $\pm$ $5.54$ \\
 11414712 &   1 &   $702.97$ $\pm$ $0.043$ &     $0.64$ $\pm$ $0.10$ &   $9.27$ $\pm$ $0.40$ &   $528.40$ $\pm$ $8.66$ \\
 11414712 &   1 &   $739.02$ $\pm$ $0.043$ &     $0.67$ $\pm$ $0.09$ &  $10.82$ $\pm$ $0.42$ &  $628.54$ $\pm$ $13.77$ \\
 11414712 &   1 &   $771.13$ $\pm$ $0.044$ &     $0.58$ $\pm$ $0.08$ &   $9.30$ $\pm$ $0.37$ &   $525.74$ $\pm$ $2.14$ \\
 11414712 &   1 &   $794.59$ $\pm$ $0.044$ &     $0.75$ $\pm$ $0.11$ &   $9.81$ $\pm$ $0.40$ &  $145.35$ $\pm$ $10.14$ \\
 11414712 &   1 &   $830.71$ $\pm$ $0.067$ &     $1.29$ $\pm$ $0.25$ &   $8.69$ $\pm$ $0.29$ &   $356.64$ $\pm$ $1.90$ \\
 11414712 &   1 &   $871.93$ $\pm$ $0.081$ &     $1.32$ $\pm$ $0.23$ &   $7.15$ $\pm$ $0.25$ &   $270.15$ $\pm$ $1.83$ \\
 11414712 &   1 &   $913.42$ $\pm$ $0.124$ &     $2.08$ $\pm$ $0.38$ &   $5.74$ $\pm$ $0.23$ &   $121.88$ $\pm$ $1.61$ \\
 11414712 &   1 &   $946.16$ $\pm$ $0.148$ &     $1.15$ $\pm$ $0.40$ &   $3.07$ $\pm$ $0.26$ &    $44.37$ $\pm$ $3.58$ \\
 11414712 &   1 &   $968.19$ $\pm$ $0.135$ &     $1.24$ $\pm$ $0.36$ &   $3.28$ $\pm$ $0.24$ &    $67.31$ $\pm$ $3.95$ \\
 11414712 &   1 &  $1006.65$ $\pm$ $0.437$ &     $4.17$ $\pm$ $1.17$ &   $3.23$ $\pm$ $0.28$ &    $11.82$ $\pm$ $0.96$ \\
 11414712 &   2 &   $539.99$ $\pm$ $1.028$ &     $0.72$ $\pm$ $1.01$ &   $0.72$ $\pm$ $0.54$ &    $-0.76$ $\pm$ $3.10$ \\
 11414712 &   2 &   $582.53$ $\pm$ $0.118$ &     $0.47$ $\pm$ $0.20$ &   $3.20$ $\pm$ $0.34$ &    $21.68$ $\pm$ $5.13$ \\
 11414712 &   2 &   $625.49$ $\pm$ $0.112$ &     $0.52$ $\pm$ $0.18$ &   $4.27$ $\pm$ $0.31$ &    $54.95$ $\pm$ $3.32$ \\
 11414712 &   2 &   $667.45$ $\pm$ $0.088$ &     $0.55$ $\pm$ $0.21$ &   $4.59$ $\pm$ $0.30$ &    $80.78$ $\pm$ $5.52$ \\
 11414712 &   2 &   $712.59$ $\pm$ $0.077$ &     $0.94$ $\pm$ $0.24$ &   $7.38$ $\pm$ $0.33$ &   $197.41$ $\pm$ $5.74$ \\
 11414712 &   2 &   $756.69$ $\pm$ $0.076$ &     $0.68$ $\pm$ $0.16$ &   $7.53$ $\pm$ $0.32$ &   $167.30$ $\pm$ $3.85$ \\
 11414712 &   2 &   $800.08$ $\pm$ $0.123$ &     $1.96$ $\pm$ $0.40$ &   $7.53$ $\pm$ $0.38$ &   $121.91$ $\pm$ $5.62$ \\
 11414712 &   2 &   $846.29$ $\pm$ $0.191$ &     $1.38$ $\pm$ $0.20$ &   $8.34$ $\pm$ $0.49$ &    $40.99$ $\pm$ $3.67$ \\
 11414712 &   2 &   $888.94$ $\pm$ $0.190$ &     $1.90$ $\pm$ $0.61$ &   $5.17$ $\pm$ $0.33$ &    $40.82$ $\pm$ $3.30$ \\
 11414712 &   2 &   $935.05$ $\pm$ $0.701$ &     $4.21$ $\pm$ $1.51$ &   $4.86$ $\pm$ $0.78$ &     $7.39$ $\pm$ $3.91$ \\
 11414712 &   2 &   $979.08$ $\pm$ $0.308$ &     $2.86$ $\pm$ $1.91$ &   $2.87$ $\pm$ $0.51$ &     $8.23$ $\pm$ $3.64$ \\
 11414712 &   3 &   $728.90$ $\pm$ $0.416$ &     $0.45$ $\pm$ $0.45$ &   $1.55$ $\pm$ $0.57$ &     $1.28$ $\pm$ $3.33$ \\
 11414712 &   3 &   $816.65$ $\pm$ $0.299$ &     $1.23$ $\pm$ $0.90$ &   $2.28$ $\pm$ $0.36$ &     $5.28$ $\pm$ $1.15$ \\
 11414712 &   3 &   $861.20$ $\pm$ $0.225$ &     $0.79$ $\pm$ $0.68$ &   $1.95$ $\pm$ $0.31$ &    $-4.00$ $\pm$ $1.30$ \\
 11771760 &   0 &   $426.46$ $\pm$ $0.084$ &     $0.81$ $\pm$ $0.20$ &   $8.12$ $\pm$ $0.64$ &    $51.02$ $\pm$ $2.72$ \\
 11771760 &   0 &   $457.89$ $\pm$ $0.189$ &     $0.60$ $\pm$ $0.40$ &   $6.86$ $\pm$ $2.44$ &     $1.53$ $\pm$ $3.85$ \\
 11771760 &   0 &   $489.15$ $\pm$ $0.077$ &     $1.10$ $\pm$ $0.20$ &  $11.22$ $\pm$ $0.64$ &    $43.99$ $\pm$ $4.67$ \\
 11771760 &   0 &   $521.74$ $\pm$ $0.085$ &     $1.24$ $\pm$ $0.20$ &  $12.50$ $\pm$ $0.69$ &    $49.51$ $\pm$ $4.84$ \\
 11771760 &   0 &   $554.30$ $\pm$ $0.082$ &     $0.73$ $\pm$ $0.15$ &  $14.36$ $\pm$ $1.44$ &     $3.53$ $\pm$ $4.38$ \\
 11771760 &   0 &   $586.64$ $\pm$ $0.137$ &     $1.24$ $\pm$ $0.32$ &   $9.20$ $\pm$ $0.93$ &    $12.74$ $\pm$ $4.16$ \\
 11771760 &   0 &   $619.32$ $\pm$ $0.419$ &     $1.44$ $\pm$ $0.68$ &   $9.63$ $\pm$ $4.20$ &    $-0.22$ $\pm$ $2.65$ \\
 11771760 &   0 &   $652.03$ $\pm$ $0.254$ &     $1.33$ $\pm$ $0.66$ &   $6.36$ $\pm$ $1.41$ &     $4.79$ $\pm$ $3.47$ \\
 11771760 &   1 &   $439.74$ $\pm$ $0.049$ &     $0.52$ $\pm$ $0.11$ &   $9.03$ $\pm$ $0.62$ &    $89.02$ $\pm$ $1.53$ \\
 11771760 &   1 &   $456.94$ $\pm$ $0.105$ &     $0.98$ $\pm$ $0.26$ &  $13.46$ $\pm$ $1.68$ &     $1.37$ $\pm$ $3.86$ \\
 11771760 &   1 &   $475.06$ $\pm$ $0.058$ &     $0.81$ $\pm$ $0.14$ &  $11.14$ $\pm$ $0.61$ &   $113.59$ $\pm$ $1.61$ \\
 11771760 &   1 &   $495.42$ $\pm$ $0.042$ &     $0.50$ $\pm$ $0.11$ &   $9.40$ $\pm$ $0.62$ &   $129.03$ $\pm$ $4.22$ \\
 11771760 &   1 &   $512.73$ $\pm$ $0.050$ &     $0.75$ $\pm$ $0.13$ &  $12.09$ $\pm$ $0.63$ &   $162.22$ $\pm$ $4.93$ \\
 11771760 &   1 &   $536.11$ $\pm$ $0.046$ &     $0.72$ $\pm$ $0.10$ &  $13.24$ $\pm$ $0.63$ &   $187.96$ $\pm$ $1.69$ \\
 11771760 &   1 &   $554.95$ $\pm$ $0.068$ &     $0.30$ $\pm$ $0.17$ &   $8.44$ $\pm$ $2.08$ &     $3.27$ $\pm$ $4.44$ \\
 11771760 &   1 &   $575.74$ $\pm$ $0.084$ &     $1.40$ $\pm$ $0.24$ &  $12.02$ $\pm$ $0.60$ &   $169.96$ $\pm$ $4.24$ \\
 11771760 &   1 &   $601.74$ $\pm$ $0.085$ &     $1.19$ $\pm$ $0.21$ &   $9.85$ $\pm$ $0.55$ &    $66.81$ $\pm$ $1.48$ \\
 11771760 &   1 &   $619.78$ $\pm$ $0.490$ &     $1.20$ $\pm$ $0.63$ &   $6.09$ $\pm$ $4.47$ &    $-0.37$ $\pm$ $2.70$ \\
 11771760 &   1 &   $641.17$ $\pm$ $0.154$ &     $2.06$ $\pm$ $0.42$ &   $9.58$ $\pm$ $0.64$ &    $67.29$ $\pm$ $3.63$ \\
 11771760 &   1 &   $669.99$ $\pm$ $0.273$ &     $3.49$ $\pm$ $0.80$ &   $9.27$ $\pm$ $0.67$ &    $18.23$ $\pm$ $1.08$ \\
 11771760 &   2 &   $422.48$ $\pm$ $0.065$ &     $0.56$ $\pm$ $0.17$ &   $7.54$ $\pm$ $0.67$ &    $48.37$ $\pm$ $2.61$ \\
 11771760 &   2 &   $454.69$ $\pm$ $0.069$ &     $0.64$ $\pm$ $0.20$ &   $8.56$ $\pm$ $0.84$ &    $19.98$ $\pm$ $4.05$ \\
 11771760 &   2 &   $486.41$ $\pm$ $0.072$ &     $0.73$ $\pm$ $0.18$ &   $8.44$ $\pm$ $0.67$ &    $36.52$ $\pm$ $4.52$ \\
 11771760 &   2 &   $518.64$ $\pm$ $0.094$ &     $1.20$ $\pm$ $0.26$ &  $10.40$ $\pm$ $0.75$ &    $38.76$ $\pm$ $4.66$ \\
 11771760 &   2 &   $551.32$ $\pm$ $0.084$ &     $1.03$ $\pm$ $0.19$ &  $10.40$ $\pm$ $0.68$ &    $48.61$ $\pm$ $4.37$ \\
 11771760 &   2 &   $583.88$ $\pm$ $0.282$ &     $2.01$ $\pm$ $0.66$ &   $8.29$ $\pm$ $1.16$ &    $11.66$ $\pm$ $4.11$ \\
 11771760 &   2 &   $616.83$ $\pm$ $0.547$ &     $2.54$ $\pm$ $1.06$ &   $6.88$ $\pm$ $1.72$ &     $2.38$ $\pm$ $2.69$ \\
 11771760 &   2 &   $649.15$ $\pm$ $0.541$ &     $3.79$ $\pm$ $1.39$ &   $8.18$ $\pm$ $1.57$ &     $3.70$ $\pm$ $3.47$ \\
 12508433 &   0 &   $561.73$ $\pm$ $1.138$ &     $0.99$ $\pm$ $1.31$ &   $0.34$ $\pm$ $0.35$ &    $-0.31$ $\pm$ $0.22$ \\
 12508433 &   0 &   $606.11$ $\pm$ $0.054$ &     $0.33$ $\pm$ $0.10$ &   $3.30$ $\pm$ $0.39$ &    $14.87$ $\pm$ $5.72$ \\
 12508433 &   0 &   $649.93$ $\pm$ $0.033$ &     $0.32$ $\pm$ $0.06$ &   $5.55$ $\pm$ $0.40$ &    $50.08$ $\pm$ $6.46$ \\
 12508433 &   0 &   $694.35$ $\pm$ $0.023$ &     $0.28$ $\pm$ $0.04$ &   $7.72$ $\pm$ $0.47$ &    $81.50$ $\pm$ $4.78$ \\
 12508433 &   0 &   $739.27$ $\pm$ $0.023$ &     $0.30$ $\pm$ $0.03$ &   $9.34$ $\pm$ $0.54$ &    $20.39$ $\pm$ $7.58$ \\
 12508433 &   0 &   $784.16$ $\pm$ $0.029$ &     $0.48$ $\pm$ $0.06$ &  $11.70$ $\pm$ $0.56$ &   $240.78$ $\pm$ $5.06$ \\
 12508433 &   0 &   $829.02$ $\pm$ $0.023$ &     $0.35$ $\pm$ $0.05$ &  $11.11$ $\pm$ $0.59$ &   $156.25$ $\pm$ $9.46$ \\
 12508433 &   0 &   $874.20$ $\pm$ $0.039$ &     $0.62$ $\pm$ $0.08$ &   $8.23$ $\pm$ $0.39$ &    $63.27$ $\pm$ $4.34$ \\
 12508433 &   0 &   $919.73$ $\pm$ $0.086$ &     $1.14$ $\pm$ $0.20$ &   $5.14$ $\pm$ $0.31$ &    $24.86$ $\pm$ $3.83$ \\
 12508433 &   0 &   $965.49$ $\pm$ $0.156$ &     $1.30$ $\pm$ $0.34$ &   $3.36$ $\pm$ $0.31$ &     $9.52$ $\pm$ $3.70$ \\
 12508433 &   0 &  $1011.75$ $\pm$ $0.282$ &     $2.03$ $\pm$ $0.81$ &   $3.23$ $\pm$ $0.48$ &     $4.76$ $\pm$ $3.66$ \\
 12508433 &   1 &   $579.21$ $\pm$ $0.120$ &     $0.32$ $\pm$ $0.13$ &   $3.22$ $\pm$ $0.39$ &    $14.28$ $\pm$ $1.96$ \\
 12508433 &   1 &   $598.89$ $\pm$ $0.061$ &     $0.16$ $\pm$ $0.07$ &   $2.87$ $\pm$ $0.37$ &    $11.23$ $\pm$ $4.34$ \\
 12508433 &   1 &   $627.12$ $\pm$ $0.032$ &     $0.26$ $\pm$ $0.04$ &   $5.23$ $\pm$ $0.38$ &   $121.51$ $\pm$ $2.05$ \\
 12508433 &   1 &   $657.33$ $\pm$ $0.041$ &     $0.28$ $\pm$ $0.05$ &   $4.65$ $\pm$ $0.34$ &    $80.44$ $\pm$ $5.23$ \\
 12508433 &   1 &   $678.99$ $\pm$ $0.035$ &     $0.29$ $\pm$ $0.05$ &   $6.66$ $\pm$ $0.41$ &   $219.27$ $\pm$ $2.25$ \\
 12508433 &   1 &   $713.41$ $\pm$ $0.026$ &     $0.28$ $\pm$ $0.04$ &   $8.32$ $\pm$ $0.46$ &   $237.33$ $\pm$ $5.45$ \\
 12508433 &   1 &   $740.55$ $\pm$ $0.021$ &     $0.25$ $\pm$ $0.01$ &   $8.45$ $\pm$ $0.49$ &   $107.75$ $\pm$ $7.68$ \\
 12508433 &   1 &   $768.34$ $\pm$ $0.022$ &     $0.27$ $\pm$ $0.02$ &  $13.12$ $\pm$ $0.60$ &   $983.39$ $\pm$ $2.55$ \\
 12508433 &   1 &   $806.09$ $\pm$ $0.025$ &     $0.32$ $\pm$ $0.04$ &  $14.40$ $\pm$ $0.68$ &  $341.16$ $\pm$ $33.77$ \\
 12508433 &   1 &   $836.04$ $\pm$ $0.019$ &     $0.25$ $\pm$ $0.01$ &   $9.19$ $\pm$ $0.43$ &  $423.39$ $\pm$ $58.67$ \\
 12508433 &   1 &   $860.40$ $\pm$ $0.036$ &     $0.55$ $\pm$ $0.08$ &   $9.07$ $\pm$ $0.41$ &   $469.30$ $\pm$ $2.12$ \\
 12508433 &   1 &   $900.02$ $\pm$ $0.040$ &     $0.48$ $\pm$ $0.09$ &   $8.24$ $\pm$ $0.37$ &   $409.21$ $\pm$ $2.12$ \\
 12508433 &   1 &   $942.41$ $\pm$ $0.097$ &     $1.17$ $\pm$ $0.26$ &   $5.37$ $\pm$ $0.28$ &   $100.35$ $\pm$ $1.69$ \\
 12508433 &   1 &   $978.63$ $\pm$ $0.154$ &     $0.95$ $\pm$ $0.42$ &   $3.40$ $\pm$ $0.30$ &    $32.53$ $\pm$ $1.28$ \\
 12508433 &   1 &   $999.12$ $\pm$ $0.160$ &     $0.85$ $\pm$ $0.57$ &   $3.04$ $\pm$ $0.32$ &    $22.70$ $\pm$ $2.83$ \\
 12508433 &   1 &  $1037.64$ $\pm$ $0.547$ &     $1.62$ $\pm$ $1.02$ &   $2.53$ $\pm$ $0.37$ &     $9.54$ $\pm$ $0.96$ \\
 12508433 &   2 &   $556.92$ $\pm$ $1.057$ &     $0.66$ $\pm$ $0.92$ &   $0.81$ $\pm$ $0.62$ &    $-0.15$ $\pm$ $0.19$ \\
 12508433 &   2 &   $602.58$ $\pm$ $0.201$ &     $0.29$ $\pm$ $0.21$ &   $2.14$ $\pm$ $0.57$ &     $2.04$ $\pm$ $4.88$ \\
 12508433 &   2 &   $646.12$ $\pm$ $0.084$ &     $0.34$ $\pm$ $0.11$ &   $3.59$ $\pm$ $0.36$ &    $27.77$ $\pm$ $5.79$ \\
 12508433 &   2 &   $690.66$ $\pm$ $0.050$ &     $0.36$ $\pm$ $0.09$ &   $5.26$ $\pm$ $0.35$ &   $107.81$ $\pm$ $4.13$ \\
 12508433 &   2 &   $736.12$ $\pm$ $0.031$ &     $0.29$ $\pm$ $0.02$ &   $7.58$ $\pm$ $0.38$ &   $174.77$ $\pm$ $7.48$ \\
 12508433 &   2 &   $779.59$ $\pm$ $0.026$ &     $0.28$ $\pm$ $0.03$ &   $9.07$ $\pm$ $0.44$ &   $472.95$ $\pm$ $4.56$ \\
 12508433 &   2 &   $825.07$ $\pm$ $0.039$ &     $0.48$ $\pm$ $0.08$ &   $9.39$ $\pm$ $0.44$ &   $408.15$ $\pm$ $8.59$ \\
 12508433 &   2 &   $870.87$ $\pm$ $0.046$ &     $0.55$ $\pm$ $0.10$ &   $7.35$ $\pm$ $0.37$ &   $198.95$ $\pm$ $4.02$ \\
 12508433 &   2 &   $915.50$ $\pm$ $0.099$ &     $0.91$ $\pm$ $0.30$ &   $4.89$ $\pm$ $0.32$ &    $63.44$ $\pm$ $3.33$ \\
 12508433 &   2 &   $962.09$ $\pm$ $0.096$ &     $0.42$ $\pm$ $0.13$ &   $3.09$ $\pm$ $0.29$ &    $17.61$ $\pm$ $3.15$ \\
 12508433 &   2 &  $1007.36$ $\pm$ $1.018$ &     $1.90$ $\pm$ $2.00$ &   $1.97$ $\pm$ $0.76$ &     $1.40$ $\pm$ $3.06$ \\
 12508433 &   3 &   $707.13$ $\pm$ $1.134$ &     $0.57$ $\pm$ $0.85$ &   $0.72$ $\pm$ $0.61$ &    $-1.04$ $\pm$ $3.23$ \\
 12508433 &   3 &   $752.05$ $\pm$ $0.150$ &     $0.39$ $\pm$ $0.19$ &   $2.46$ $\pm$ $0.35$ &     $5.68$ $\pm$ $1.96$ \\
 12508433 &   3 &   $797.33$ $\pm$ $0.057$ &     $0.30$ $\pm$ $0.06$ &   $3.77$ $\pm$ $0.28$ &    $50.12$ $\pm$ $4.77$ \\
 12508433 &   3 &   $842.62$ $\pm$ $0.083$ &     $0.37$ $\pm$ $0.13$ &   $3.03$ $\pm$ $0.28$ &    $29.26$ $\pm$ $8.90$ \\
 12508433 &   3 &   $887.94$ $\pm$ $0.117$ &     $0.51$ $\pm$ $0.22$ &   $2.63$ $\pm$ $0.30$ &    $19.42$ $\pm$ $2.01$ \\
\end{longtable}
